Where Small Mistakes Matter: Quantifying State Criticality for Imitation Learning

Imitation learning typically treats every demonstration state as equally important, optimizing a behavior-cloning objective uniformly across the dataset. Yet not all states are created equal: in a small number of critical states, even a slight deviation from the expert action can lead to a failure, while in many other states such errors are recoverable and inconsequential. We formalize state criticality in imitation learning as the worst-case degradation in downstream value induced by a bounded perturbation of the expert action at a given state. We then propose SCRIM, a practical State CRIticality Measure that estimates this quantity by training an adversarial disturbance policy and a value critic around a fixed imitation policy. SCRIM assigns each demonstration state a score reflecting how vulnerable the task outcome is to small, policy-relevant action errors. We show that these scores can be used to reweight behavior-cloning losses, improving imitation at consequential states and increasing overall task performance. We further show that SCRIM enables data curation by selecting compact, high-value subsets of demonstrations that preserve performance while substantially reducing the amount of training data. We evaluate SCRIM across various simulated and real-world robotic manipulation tasks, and demonstrate that SCRIM improves policy training, enables efficient data selection, and provides interpretable insights into which moments in a demonstration are most critical for task success. Project website: https://sia-lab-git.github.io/SCRIM/

==> figures/1_teaser_real_world_criticality_plot_one_row/teaser.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.511380in}{1.900512in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.511380in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.511380in}{1.900512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.900512in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{0.435972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281380in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281380in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733667in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733667in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.733667in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185953in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{1.185953in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185953in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185953in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638240in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{1.638240in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638240in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638240in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090526in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{2.090526in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090526in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.090526in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542813in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{2.542813in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542813in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542813in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{12.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995100in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{2.995100in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995100in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995100in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764880in,y=0.172083in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{0.439477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281380in}{0.439477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=0.396074in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{0.690326in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{0.690326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.281380in}{0.690326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.020000in, y=0.646923in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.299472in}{0.435972in}}{\pgfqpoint{3.230289in}{0.750633in}}{%
\pgfpathmoveto{\pgfqpoint{0.299472in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.299472in}{0.442863in}}%
\pgfpathlineto{\pgfqpoint{0.335655in}{0.443436in}}%
\pgfpathlineto{\pgfqpoint{0.371837in}{0.443715in}}%
\pgfpathlineto{\pgfqpoint{0.408020in}{0.443376in}}%
\pgfpathlineto{\pgfqpoint{0.444203in}{0.443529in}}%
\pgfpathlineto{\pgfqpoint{0.480386in}{0.443030in}}%
\pgfpathlineto{\pgfqpoint{0.516569in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{0.552752in}{0.442883in}}%
\pgfpathlineto{\pgfqpoint{0.588935in}{0.442833in}}%
\pgfpathlineto{\pgfqpoint{0.625118in}{0.443245in}}%
\pgfpathlineto{\pgfqpoint{0.661301in}{0.441952in}}%
\pgfpathlineto{\pgfqpoint{0.697484in}{0.444845in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{0.769850in}{0.447375in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{0.842216in}{0.444517in}}%
\pgfpathlineto{\pgfqpoint{0.878398in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{0.914581in}{0.444633in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{0.986947in}{0.444257in}}%
\pgfpathlineto{\pgfqpoint{1.023130in}{0.444581in}}%
\pgfpathlineto{\pgfqpoint{1.059313in}{0.457229in}}%
\pgfpathlineto{\pgfqpoint{1.095496in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{1.131679in}{0.474725in}}%
\pgfpathlineto{\pgfqpoint{1.167862in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.204045in}{0.466465in}}%
\pgfpathlineto{\pgfqpoint{1.240228in}{0.472087in}}%
\pgfpathlineto{\pgfqpoint{1.276411in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.312594in}{0.538134in}}%
\pgfpathlineto{\pgfqpoint{1.348776in}{0.512542in}}%
\pgfpathlineto{\pgfqpoint{1.384959in}{0.545959in}}%
\pgfpathlineto{\pgfqpoint{1.421142in}{0.492811in}}%
\pgfpathlineto{\pgfqpoint{1.457325in}{0.563683in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{0.565818in}}%
\pgfpathlineto{\pgfqpoint{1.529691in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{1.565874in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{1.602057in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{1.638240in}{0.559042in}}%
\pgfpathlineto{\pgfqpoint{1.674423in}{0.556946in}}%
\pgfpathlineto{\pgfqpoint{1.710606in}{0.610381in}}%
\pgfpathlineto{\pgfqpoint{1.746789in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{1.782972in}{0.551917in}}%
\pgfpathlineto{\pgfqpoint{1.819155in}{0.533250in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{0.575429in}}%
\pgfpathlineto{\pgfqpoint{1.891520in}{0.473729in}}%
\pgfpathlineto{\pgfqpoint{1.927703in}{0.468354in}}%
\pgfpathlineto{\pgfqpoint{1.963886in}{0.440140in}}%
\pgfpathlineto{\pgfqpoint{2.000069in}{0.444999in}}%
\pgfpathlineto{\pgfqpoint{2.036252in}{0.469121in}}%
\pgfpathlineto{\pgfqpoint{2.072435in}{0.480949in}}%
\pgfpathlineto{\pgfqpoint{2.108618in}{0.471431in}}%
\pgfpathlineto{\pgfqpoint{2.144801in}{0.478046in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.445900in}}%
\pgfpathlineto{\pgfqpoint{2.217167in}{0.472185in}}%
\pgfpathlineto{\pgfqpoint{2.253350in}{0.484491in}}%
\pgfpathlineto{\pgfqpoint{2.289533in}{0.495777in}}%
\pgfpathlineto{\pgfqpoint{2.325716in}{0.486824in}}%
\pgfpathlineto{\pgfqpoint{2.361898in}{0.497043in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{0.506353in}}%
\pgfpathlineto{\pgfqpoint{2.434264in}{0.484169in}}%
\pgfpathlineto{\pgfqpoint{2.470447in}{0.501110in}}%
\pgfpathlineto{\pgfqpoint{2.506630in}{0.555702in}}%
\pgfpathlineto{\pgfqpoint{2.542813in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{2.578996in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{2.615179in}{0.750633in}}%
\pgfpathlineto{\pgfqpoint{2.651362in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{2.687545in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{0.510097in}}%
\pgfpathlineto{\pgfqpoint{2.759911in}{0.499390in}}%
\pgfpathlineto{\pgfqpoint{2.796094in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{2.832276in}{0.468268in}}%
\pgfpathlineto{\pgfqpoint{2.868459in}{0.458827in}}%
\pgfpathlineto{\pgfqpoint{2.904642in}{0.494367in}}%
\pgfpathlineto{\pgfqpoint{2.940825in}{0.490206in}}%
\pgfpathlineto{\pgfqpoint{2.977008in}{0.468017in}}%
\pgfpathlineto{\pgfqpoint{3.013191in}{0.475423in}}%
\pgfpathlineto{\pgfqpoint{3.049374in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{3.085557in}{0.436960in}}%
\pgfpathlineto{\pgfqpoint{3.121740in}{0.453404in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{0.451336in}}%
\pgfpathlineto{\pgfqpoint{3.194106in}{0.457070in}}%
\pgfpathlineto{\pgfqpoint{3.230289in}{0.443043in}}%
\pgfpathlineto{\pgfqpoint{3.230289in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{3.230289in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{3.194106in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{3.121740in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{3.085557in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{3.049374in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{3.013191in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.977008in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.940825in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.904642in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.868459in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.832276in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.796094in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.759911in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.687545in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.651362in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.615179in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.578996in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.542813in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.506630in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.470447in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.434264in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.361898in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.325716in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.289533in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.253350in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.217167in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.144801in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.108618in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.072435in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.036252in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.000069in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.963886in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.927703in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.891520in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.819155in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.782972in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.746789in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.710606in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.674423in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.638240in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.602057in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.565874in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.529691in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.457325in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.421142in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.384959in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.348776in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.312594in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.276411in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.240228in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.204045in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.167862in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.131679in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.095496in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.059313in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.023130in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.986947in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.914581in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.878398in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.842216in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.769850in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.697484in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.661301in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.625118in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.588935in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.552752in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.516569in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.480386in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.444203in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.408020in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.371837in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.335655in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.299472in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{0.299472in}{0.439477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.602057in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{1.602057in}{0.639158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.615179in}{0.439477in}}%
\pgfpathlineto{\pgfqpoint{2.615179in}{0.750633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{0.435972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299472in}{0.442863in}}%
\pgfpathlineto{\pgfqpoint{0.335655in}{0.443436in}}%
\pgfpathlineto{\pgfqpoint{0.371837in}{0.443715in}}%
\pgfpathlineto{\pgfqpoint{0.408020in}{0.443376in}}%
\pgfpathlineto{\pgfqpoint{0.444203in}{0.443529in}}%
\pgfpathlineto{\pgfqpoint{0.480386in}{0.443030in}}%
\pgfpathlineto{\pgfqpoint{0.516569in}{0.443687in}}%
\pgfpathlineto{\pgfqpoint{0.552752in}{0.442883in}}%
\pgfpathlineto{\pgfqpoint{0.588935in}{0.442833in}}%
\pgfpathlineto{\pgfqpoint{0.625118in}{0.443245in}}%
\pgfpathlineto{\pgfqpoint{0.661301in}{0.441952in}}%
\pgfpathlineto{\pgfqpoint{0.697484in}{0.444845in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{0.445293in}}%
\pgfpathlineto{\pgfqpoint{0.769850in}{0.447375in}}%
\pgfpathlineto{\pgfqpoint{0.806033in}{0.443039in}}%
\pgfpathlineto{\pgfqpoint{0.842216in}{0.444517in}}%
\pgfpathlineto{\pgfqpoint{0.878398in}{0.443658in}}%
\pgfpathlineto{\pgfqpoint{0.914581in}{0.444633in}}%
\pgfpathlineto{\pgfqpoint{0.950764in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{0.986947in}{0.444257in}}%
\pgfpathlineto{\pgfqpoint{1.023130in}{0.444581in}}%
\pgfpathlineto{\pgfqpoint{1.059313in}{0.457229in}}%
\pgfpathlineto{\pgfqpoint{1.095496in}{0.478987in}}%
\pgfpathlineto{\pgfqpoint{1.131679in}{0.474725in}}%
\pgfpathlineto{\pgfqpoint{1.167862in}{0.467125in}}%
\pgfpathlineto{\pgfqpoint{1.204045in}{0.466465in}}%
\pgfpathlineto{\pgfqpoint{1.240228in}{0.472087in}}%
\pgfpathlineto{\pgfqpoint{1.276411in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.312594in}{0.538134in}}%
\pgfpathlineto{\pgfqpoint{1.348776in}{0.512542in}}%
\pgfpathlineto{\pgfqpoint{1.384959in}{0.545959in}}%
\pgfpathlineto{\pgfqpoint{1.421142in}{0.492811in}}%
\pgfpathlineto{\pgfqpoint{1.457325in}{0.563683in}}%
\pgfpathlineto{\pgfqpoint{1.493508in}{0.565818in}}%
\pgfpathlineto{\pgfqpoint{1.529691in}{0.635682in}}%
\pgfpathlineto{\pgfqpoint{1.565874in}{0.622818in}}%
\pgfpathlineto{\pgfqpoint{1.602057in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{1.638240in}{0.559042in}}%
\pgfpathlineto{\pgfqpoint{1.674423in}{0.556946in}}%
\pgfpathlineto{\pgfqpoint{1.710606in}{0.610381in}}%
\pgfpathlineto{\pgfqpoint{1.746789in}{0.573107in}}%
\pgfpathlineto{\pgfqpoint{1.782972in}{0.551917in}}%
\pgfpathlineto{\pgfqpoint{1.819155in}{0.533250in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{0.575429in}}%
\pgfpathlineto{\pgfqpoint{1.891520in}{0.473729in}}%
\pgfpathlineto{\pgfqpoint{1.927703in}{0.468354in}}%
\pgfpathlineto{\pgfqpoint{1.963886in}{0.440140in}}%
\pgfpathlineto{\pgfqpoint{2.000069in}{0.444999in}}%
\pgfpathlineto{\pgfqpoint{2.036252in}{0.469121in}}%
\pgfpathlineto{\pgfqpoint{2.072435in}{0.480949in}}%
\pgfpathlineto{\pgfqpoint{2.108618in}{0.471431in}}%
\pgfpathlineto{\pgfqpoint{2.144801in}{0.478046in}}%
\pgfpathlineto{\pgfqpoint{2.180984in}{0.445900in}}%
\pgfpathlineto{\pgfqpoint{2.217167in}{0.472185in}}%
\pgfpathlineto{\pgfqpoint{2.253350in}{0.484491in}}%
\pgfpathlineto{\pgfqpoint{2.289533in}{0.495777in}}%
\pgfpathlineto{\pgfqpoint{2.325716in}{0.486824in}}%
\pgfpathlineto{\pgfqpoint{2.361898in}{0.497043in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{0.506353in}}%
\pgfpathlineto{\pgfqpoint{2.434264in}{0.484169in}}%
\pgfpathlineto{\pgfqpoint{2.470447in}{0.501110in}}%
\pgfpathlineto{\pgfqpoint{2.506630in}{0.555702in}}%
\pgfpathlineto{\pgfqpoint{2.542813in}{0.536328in}}%
\pgfpathlineto{\pgfqpoint{2.578996in}{0.681447in}}%
\pgfpathlineto{\pgfqpoint{2.615179in}{0.750633in}}%
\pgfpathlineto{\pgfqpoint{2.651362in}{0.565369in}}%
\pgfpathlineto{\pgfqpoint{2.687545in}{0.533898in}}%
\pgfpathlineto{\pgfqpoint{2.723728in}{0.510097in}}%
\pgfpathlineto{\pgfqpoint{2.759911in}{0.499390in}}%
\pgfpathlineto{\pgfqpoint{2.796094in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{2.832276in}{0.468268in}}%
\pgfpathlineto{\pgfqpoint{2.868459in}{0.458827in}}%
\pgfpathlineto{\pgfqpoint{2.904642in}{0.494367in}}%
\pgfpathlineto{\pgfqpoint{2.940825in}{0.490206in}}%
\pgfpathlineto{\pgfqpoint{2.977008in}{0.468017in}}%
\pgfpathlineto{\pgfqpoint{3.013191in}{0.475423in}}%
\pgfpathlineto{\pgfqpoint{3.049374in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{3.085557in}{0.436960in}}%
\pgfpathlineto{\pgfqpoint{3.121740in}{0.453404in}}%
\pgfpathlineto{\pgfqpoint{3.157923in}{0.451336in}}%
\pgfpathlineto{\pgfqpoint{3.194106in}{0.457070in}}%
\pgfpathlineto{\pgfqpoint{3.230289in}{0.443043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{1.171480in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{1.171480in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{0.865412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.865412in}}{\pgfqpoint{0.890100in}{0.890100in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.281380in}{0.865412in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=0.900000in]{teaser-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{0.281380in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171480in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{1.171480in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{1.171480in}{0.865412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.281380in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{1.171480in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726430in,y=1.783290in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319830in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{2.209930in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{2.209930in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{0.865412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.319830in}{0.865412in}}{\pgfqpoint{0.890100in}{0.890100in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.319830in}{0.865412in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=0.900000in]{teaser-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319830in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{1.319830in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209930in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{2.209930in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319830in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{2.209930in}{0.865412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319830in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{2.209930in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764880in,y=1.786762in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}pre-grasp (7.3s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358280in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{2.358280in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{2.358280in}{0.865412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.358280in}{0.865412in}}{\pgfqpoint{0.890100in}{0.890100in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.358280in}{0.865412in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=0.900000in]{teaser-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358280in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{2.358280in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358280in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{0.865412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358280in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{3.248380in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803330in,y=1.786762in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}align (12.9s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602057in}{0.639158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602057in}{0.639158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615179in}{0.750633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.281380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615179in}{0.750633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{3.524380in}{0.787972in}}%
\pgfpathlineto{\pgfqpoint{3.524380in}{0.435972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{3.524380in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524380in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524380in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175038in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{4.175038in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175038in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.175038in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825696in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{4.825696in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825696in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825696in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476354in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{5.476354in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.476354in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.476354in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127012in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{6.127012in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127012in}{0.435972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127012in,y=0.338750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007880in,y=0.172083in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{0.436887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524380in}{0.436887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362922in, y=0.393485in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{0.630092in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{0.630092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524380in}{0.630092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298687in, y=0.586689in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.537393in}{0.435972in}}{\pgfqpoint{6.478367in}{0.750356in}}{%
\pgfpathmoveto{\pgfqpoint{3.537393in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.537393in}{0.438724in}}%
\pgfpathlineto{\pgfqpoint{3.563420in}{0.439412in}}%
\pgfpathlineto{\pgfqpoint{3.589446in}{0.439474in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{0.439151in}}%
\pgfpathlineto{\pgfqpoint{3.641499in}{0.439362in}}%
\pgfpathlineto{\pgfqpoint{3.667525in}{0.439273in}}%
\pgfpathlineto{\pgfqpoint{3.693551in}{0.439358in}}%
\pgfpathlineto{\pgfqpoint{3.719578in}{0.440205in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{0.440507in}}%
\pgfpathlineto{\pgfqpoint{3.771630in}{0.439367in}}%
\pgfpathlineto{\pgfqpoint{3.797656in}{0.438843in}}%
\pgfpathlineto{\pgfqpoint{3.823683in}{0.440394in}}%
\pgfpathlineto{\pgfqpoint{3.849709in}{0.441513in}}%
\pgfpathlineto{\pgfqpoint{3.875735in}{0.440455in}}%
\pgfpathlineto{\pgfqpoint{3.901762in}{0.439942in}}%
\pgfpathlineto{\pgfqpoint{3.927788in}{0.438100in}}%
\pgfpathlineto{\pgfqpoint{3.953814in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{3.979841in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{4.005867in}{0.439206in}}%
\pgfpathlineto{\pgfqpoint{4.031893in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{4.057920in}{0.446564in}}%
\pgfpathlineto{\pgfqpoint{4.083946in}{0.444908in}}%
\pgfpathlineto{\pgfqpoint{4.109972in}{0.443190in}}%
\pgfpathlineto{\pgfqpoint{4.135999in}{0.441624in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{0.446779in}}%
\pgfpathlineto{\pgfqpoint{4.188051in}{0.442939in}}%
\pgfpathlineto{\pgfqpoint{4.214078in}{0.446445in}}%
\pgfpathlineto{\pgfqpoint{4.240104in}{0.458979in}}%
\pgfpathlineto{\pgfqpoint{4.266130in}{0.453383in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{0.446829in}}%
\pgfpathlineto{\pgfqpoint{4.318183in}{0.445276in}}%
\pgfpathlineto{\pgfqpoint{4.344209in}{0.441139in}}%
\pgfpathlineto{\pgfqpoint{4.370235in}{0.442087in}}%
\pgfpathlineto{\pgfqpoint{4.396262in}{0.440229in}}%
\pgfpathlineto{\pgfqpoint{4.422288in}{0.439358in}}%
\pgfpathlineto{\pgfqpoint{4.448314in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{4.474341in}{0.441751in}}%
\pgfpathlineto{\pgfqpoint{4.500367in}{0.440937in}}%
\pgfpathlineto{\pgfqpoint{4.526393in}{0.440717in}}%
\pgfpathlineto{\pgfqpoint{4.552420in}{0.439936in}}%
\pgfpathlineto{\pgfqpoint{4.578446in}{0.440013in}}%
\pgfpathlineto{\pgfqpoint{4.604472in}{0.439679in}}%
\pgfpathlineto{\pgfqpoint{4.630499in}{0.437961in}}%
\pgfpathlineto{\pgfqpoint{4.656525in}{0.438393in}}%
\pgfpathlineto{\pgfqpoint{4.682551in}{0.439562in}}%
\pgfpathlineto{\pgfqpoint{4.708578in}{0.439092in}}%
\pgfpathlineto{\pgfqpoint{4.734604in}{0.438300in}}%
\pgfpathlineto{\pgfqpoint{4.760630in}{0.438591in}}%
\pgfpathlineto{\pgfqpoint{4.786656in}{0.438672in}}%
\pgfpathlineto{\pgfqpoint{4.812683in}{0.439126in}}%
\pgfpathlineto{\pgfqpoint{4.838709in}{0.441906in}}%
\pgfpathlineto{\pgfqpoint{4.864735in}{0.440056in}}%
\pgfpathlineto{\pgfqpoint{4.890762in}{0.443051in}}%
\pgfpathlineto{\pgfqpoint{4.916788in}{0.443162in}}%
\pgfpathlineto{\pgfqpoint{4.942814in}{0.440904in}}%
\pgfpathlineto{\pgfqpoint{4.968841in}{0.439290in}}%
\pgfpathlineto{\pgfqpoint{4.994867in}{0.439294in}}%
\pgfpathlineto{\pgfqpoint{5.020893in}{0.437230in}}%
\pgfpathlineto{\pgfqpoint{5.046920in}{0.436103in}}%
\pgfpathlineto{\pgfqpoint{5.072946in}{0.438756in}}%
\pgfpathlineto{\pgfqpoint{5.098972in}{0.440269in}}%
\pgfpathlineto{\pgfqpoint{5.124999in}{0.438605in}}%
\pgfpathlineto{\pgfqpoint{5.151025in}{0.438511in}}%
\pgfpathlineto{\pgfqpoint{5.177051in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{5.203078in}{0.439350in}}%
\pgfpathlineto{\pgfqpoint{5.229104in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{5.255130in}{0.441311in}}%
\pgfpathlineto{\pgfqpoint{5.281156in}{0.442887in}}%
\pgfpathlineto{\pgfqpoint{5.307183in}{0.439197in}}%
\pgfpathlineto{\pgfqpoint{5.333209in}{0.439498in}}%
\pgfpathlineto{\pgfqpoint{5.359235in}{0.439257in}}%
\pgfpathlineto{\pgfqpoint{5.385262in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{5.411288in}{0.440365in}}%
\pgfpathlineto{\pgfqpoint{5.437314in}{0.445451in}}%
\pgfpathlineto{\pgfqpoint{5.463341in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{5.489367in}{0.443771in}}%
\pgfpathlineto{\pgfqpoint{5.515393in}{0.447288in}}%
\pgfpathlineto{\pgfqpoint{5.541420in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{5.567446in}{0.442133in}}%
\pgfpathlineto{\pgfqpoint{5.593472in}{0.439832in}}%
\pgfpathlineto{\pgfqpoint{5.619499in}{0.440935in}}%
\pgfpathlineto{\pgfqpoint{5.645525in}{0.440835in}}%
\pgfpathlineto{\pgfqpoint{5.671551in}{0.440178in}}%
\pgfpathlineto{\pgfqpoint{5.697578in}{0.437120in}}%
\pgfpathlineto{\pgfqpoint{5.723604in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{5.749630in}{0.436536in}}%
\pgfpathlineto{\pgfqpoint{5.775656in}{0.437486in}}%
\pgfpathlineto{\pgfqpoint{5.801683in}{0.437823in}}%
\pgfpathlineto{\pgfqpoint{5.827709in}{0.437318in}}%
\pgfpathlineto{\pgfqpoint{5.853735in}{0.437362in}}%
\pgfpathlineto{\pgfqpoint{5.879762in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{5.905788in}{0.438674in}}%
\pgfpathlineto{\pgfqpoint{5.931814in}{0.438755in}}%
\pgfpathlineto{\pgfqpoint{5.957841in}{0.440047in}}%
\pgfpathlineto{\pgfqpoint{5.983867in}{0.439063in}}%
\pgfpathlineto{\pgfqpoint{6.009893in}{0.439669in}}%
\pgfpathlineto{\pgfqpoint{6.035920in}{0.437117in}}%
\pgfpathlineto{\pgfqpoint{6.061946in}{0.437801in}}%
\pgfpathlineto{\pgfqpoint{6.087972in}{0.437939in}}%
\pgfpathlineto{\pgfqpoint{6.113999in}{0.442222in}}%
\pgfpathlineto{\pgfqpoint{6.140025in}{0.440736in}}%
\pgfpathlineto{\pgfqpoint{6.166051in}{0.440779in}}%
\pgfpathlineto{\pgfqpoint{6.192078in}{0.449554in}}%
\pgfpathlineto{\pgfqpoint{6.218104in}{0.508877in}}%
\pgfpathlineto{\pgfqpoint{6.244130in}{0.750356in}}%
\pgfpathlineto{\pgfqpoint{6.270156in}{0.715207in}}%
\pgfpathlineto{\pgfqpoint{6.296183in}{0.438986in}}%
\pgfpathlineto{\pgfqpoint{6.322209in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{6.348235in}{0.436998in}}%
\pgfpathlineto{\pgfqpoint{6.374262in}{0.440774in}}%
\pgfpathlineto{\pgfqpoint{6.400288in}{0.439915in}}%
\pgfpathlineto{\pgfqpoint{6.426314in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{6.452341in}{0.440616in}}%
\pgfpathlineto{\pgfqpoint{6.478367in}{0.439042in}}%
\pgfpathlineto{\pgfqpoint{6.478367in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.478367in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.452341in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.426314in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.400288in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.374262in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.348235in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.322209in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.296183in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.270156in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.244130in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.218104in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.192078in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.166051in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.140025in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.113999in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.087972in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.061946in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.035920in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.009893in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.983867in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.957841in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.931814in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.905788in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.879762in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.853735in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.827709in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.801683in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.775656in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.749630in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.723604in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.697578in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.671551in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.645525in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.619499in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.593472in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.567446in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.541420in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.515393in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.489367in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.463341in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.437314in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.411288in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.385262in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.359235in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.333209in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.307183in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.281156in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.255130in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.229104in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.203078in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.177051in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.151025in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.124999in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.098972in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.072946in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.046920in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{5.020893in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.994867in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.968841in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.942814in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.916788in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.890762in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.864735in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.838709in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.812683in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.786656in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.760630in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.734604in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.708578in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.682551in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.656525in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.630499in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.604472in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.578446in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.552420in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.526393in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.500367in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.474341in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.448314in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.422288in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.396262in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.370235in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.344209in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.318183in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.266130in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.240104in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.214078in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.188051in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.135999in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.109972in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.083946in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.057920in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.031893in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{4.005867in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.979841in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.953814in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.927788in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.901762in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.875735in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.849709in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.823683in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.797656in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.771630in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.719578in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.693551in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.667525in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.641499in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.589446in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.563420in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.537393in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{3.537393in}{0.436887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.244130in}{0.436887in}}%
\pgfpathlineto{\pgfqpoint{6.244130in}{0.750356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{3.524380in}{0.787972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{0.435972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537393in}{0.438724in}}%
\pgfpathlineto{\pgfqpoint{3.563420in}{0.439412in}}%
\pgfpathlineto{\pgfqpoint{3.589446in}{0.439474in}}%
\pgfpathlineto{\pgfqpoint{3.615472in}{0.439151in}}%
\pgfpathlineto{\pgfqpoint{3.641499in}{0.439362in}}%
\pgfpathlineto{\pgfqpoint{3.667525in}{0.439273in}}%
\pgfpathlineto{\pgfqpoint{3.693551in}{0.439358in}}%
\pgfpathlineto{\pgfqpoint{3.719578in}{0.440205in}}%
\pgfpathlineto{\pgfqpoint{3.745604in}{0.440507in}}%
\pgfpathlineto{\pgfqpoint{3.771630in}{0.439367in}}%
\pgfpathlineto{\pgfqpoint{3.797656in}{0.438843in}}%
\pgfpathlineto{\pgfqpoint{3.823683in}{0.440394in}}%
\pgfpathlineto{\pgfqpoint{3.849709in}{0.441513in}}%
\pgfpathlineto{\pgfqpoint{3.875735in}{0.440455in}}%
\pgfpathlineto{\pgfqpoint{3.901762in}{0.439942in}}%
\pgfpathlineto{\pgfqpoint{3.927788in}{0.438100in}}%
\pgfpathlineto{\pgfqpoint{3.953814in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{3.979841in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{4.005867in}{0.439206in}}%
\pgfpathlineto{\pgfqpoint{4.031893in}{0.442023in}}%
\pgfpathlineto{\pgfqpoint{4.057920in}{0.446564in}}%
\pgfpathlineto{\pgfqpoint{4.083946in}{0.444908in}}%
\pgfpathlineto{\pgfqpoint{4.109972in}{0.443190in}}%
\pgfpathlineto{\pgfqpoint{4.135999in}{0.441624in}}%
\pgfpathlineto{\pgfqpoint{4.162025in}{0.446779in}}%
\pgfpathlineto{\pgfqpoint{4.188051in}{0.442939in}}%
\pgfpathlineto{\pgfqpoint{4.214078in}{0.446445in}}%
\pgfpathlineto{\pgfqpoint{4.240104in}{0.458979in}}%
\pgfpathlineto{\pgfqpoint{4.266130in}{0.453383in}}%
\pgfpathlineto{\pgfqpoint{4.292156in}{0.446829in}}%
\pgfpathlineto{\pgfqpoint{4.318183in}{0.445276in}}%
\pgfpathlineto{\pgfqpoint{4.344209in}{0.441139in}}%
\pgfpathlineto{\pgfqpoint{4.370235in}{0.442087in}}%
\pgfpathlineto{\pgfqpoint{4.396262in}{0.440229in}}%
\pgfpathlineto{\pgfqpoint{4.422288in}{0.439358in}}%
\pgfpathlineto{\pgfqpoint{4.448314in}{0.441153in}}%
\pgfpathlineto{\pgfqpoint{4.474341in}{0.441751in}}%
\pgfpathlineto{\pgfqpoint{4.500367in}{0.440937in}}%
\pgfpathlineto{\pgfqpoint{4.526393in}{0.440717in}}%
\pgfpathlineto{\pgfqpoint{4.552420in}{0.439936in}}%
\pgfpathlineto{\pgfqpoint{4.578446in}{0.440013in}}%
\pgfpathlineto{\pgfqpoint{4.604472in}{0.439679in}}%
\pgfpathlineto{\pgfqpoint{4.630499in}{0.437961in}}%
\pgfpathlineto{\pgfqpoint{4.656525in}{0.438393in}}%
\pgfpathlineto{\pgfqpoint{4.682551in}{0.439562in}}%
\pgfpathlineto{\pgfqpoint{4.708578in}{0.439092in}}%
\pgfpathlineto{\pgfqpoint{4.734604in}{0.438300in}}%
\pgfpathlineto{\pgfqpoint{4.760630in}{0.438591in}}%
\pgfpathlineto{\pgfqpoint{4.786656in}{0.438672in}}%
\pgfpathlineto{\pgfqpoint{4.812683in}{0.439126in}}%
\pgfpathlineto{\pgfqpoint{4.838709in}{0.441906in}}%
\pgfpathlineto{\pgfqpoint{4.864735in}{0.440056in}}%
\pgfpathlineto{\pgfqpoint{4.890762in}{0.443051in}}%
\pgfpathlineto{\pgfqpoint{4.916788in}{0.443162in}}%
\pgfpathlineto{\pgfqpoint{4.942814in}{0.440904in}}%
\pgfpathlineto{\pgfqpoint{4.968841in}{0.439290in}}%
\pgfpathlineto{\pgfqpoint{4.994867in}{0.439294in}}%
\pgfpathlineto{\pgfqpoint{5.020893in}{0.437230in}}%
\pgfpathlineto{\pgfqpoint{5.046920in}{0.436103in}}%
\pgfpathlineto{\pgfqpoint{5.072946in}{0.438756in}}%
\pgfpathlineto{\pgfqpoint{5.098972in}{0.440269in}}%
\pgfpathlineto{\pgfqpoint{5.124999in}{0.438605in}}%
\pgfpathlineto{\pgfqpoint{5.151025in}{0.438511in}}%
\pgfpathlineto{\pgfqpoint{5.177051in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{5.203078in}{0.439350in}}%
\pgfpathlineto{\pgfqpoint{5.229104in}{0.441795in}}%
\pgfpathlineto{\pgfqpoint{5.255130in}{0.441311in}}%
\pgfpathlineto{\pgfqpoint{5.281156in}{0.442887in}}%
\pgfpathlineto{\pgfqpoint{5.307183in}{0.439197in}}%
\pgfpathlineto{\pgfqpoint{5.333209in}{0.439498in}}%
\pgfpathlineto{\pgfqpoint{5.359235in}{0.439257in}}%
\pgfpathlineto{\pgfqpoint{5.385262in}{0.442339in}}%
\pgfpathlineto{\pgfqpoint{5.411288in}{0.440365in}}%
\pgfpathlineto{\pgfqpoint{5.437314in}{0.445451in}}%
\pgfpathlineto{\pgfqpoint{5.463341in}{0.439991in}}%
\pgfpathlineto{\pgfqpoint{5.489367in}{0.443771in}}%
\pgfpathlineto{\pgfqpoint{5.515393in}{0.447288in}}%
\pgfpathlineto{\pgfqpoint{5.541420in}{0.443914in}}%
\pgfpathlineto{\pgfqpoint{5.567446in}{0.442133in}}%
\pgfpathlineto{\pgfqpoint{5.593472in}{0.439832in}}%
\pgfpathlineto{\pgfqpoint{5.619499in}{0.440935in}}%
\pgfpathlineto{\pgfqpoint{5.645525in}{0.440835in}}%
\pgfpathlineto{\pgfqpoint{5.671551in}{0.440178in}}%
\pgfpathlineto{\pgfqpoint{5.697578in}{0.437120in}}%
\pgfpathlineto{\pgfqpoint{5.723604in}{0.435972in}}%
\pgfpathlineto{\pgfqpoint{5.749630in}{0.436536in}}%
\pgfpathlineto{\pgfqpoint{5.775656in}{0.437486in}}%
\pgfpathlineto{\pgfqpoint{5.801683in}{0.437823in}}%
\pgfpathlineto{\pgfqpoint{5.827709in}{0.437318in}}%
\pgfpathlineto{\pgfqpoint{5.853735in}{0.437362in}}%
\pgfpathlineto{\pgfqpoint{5.879762in}{0.438064in}}%
\pgfpathlineto{\pgfqpoint{5.905788in}{0.438674in}}%
\pgfpathlineto{\pgfqpoint{5.931814in}{0.438755in}}%
\pgfpathlineto{\pgfqpoint{5.957841in}{0.440047in}}%
\pgfpathlineto{\pgfqpoint{5.983867in}{0.439063in}}%
\pgfpathlineto{\pgfqpoint{6.009893in}{0.439669in}}%
\pgfpathlineto{\pgfqpoint{6.035920in}{0.437117in}}%
\pgfpathlineto{\pgfqpoint{6.061946in}{0.437801in}}%
\pgfpathlineto{\pgfqpoint{6.087972in}{0.437939in}}%
\pgfpathlineto{\pgfqpoint{6.113999in}{0.442222in}}%
\pgfpathlineto{\pgfqpoint{6.140025in}{0.440736in}}%
\pgfpathlineto{\pgfqpoint{6.166051in}{0.440779in}}%
\pgfpathlineto{\pgfqpoint{6.192078in}{0.449554in}}%
\pgfpathlineto{\pgfqpoint{6.218104in}{0.508877in}}%
\pgfpathlineto{\pgfqpoint{6.244130in}{0.750356in}}%
\pgfpathlineto{\pgfqpoint{6.270156in}{0.715207in}}%
\pgfpathlineto{\pgfqpoint{6.296183in}{0.438986in}}%
\pgfpathlineto{\pgfqpoint{6.322209in}{0.437267in}}%
\pgfpathlineto{\pgfqpoint{6.348235in}{0.436998in}}%
\pgfpathlineto{\pgfqpoint{6.374262in}{0.440774in}}%
\pgfpathlineto{\pgfqpoint{6.400288in}{0.439915in}}%
\pgfpathlineto{\pgfqpoint{6.426314in}{0.441403in}}%
\pgfpathlineto{\pgfqpoint{6.452341in}{0.440616in}}%
\pgfpathlineto{\pgfqpoint{6.478367in}{0.439042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{4.414480in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{4.414480in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{3.524380in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{3.524380in}{0.865412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.865412in}}{\pgfqpoint{0.890100in}{0.890100in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.524380in}{0.865412in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=0.900000in]{teaser-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{3.524380in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414480in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{4.414480in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{4.414480in}{0.865412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524380in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{4.414480in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969430in,y=1.783290in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.1s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562830in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{5.452930in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{5.452930in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{4.562830in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{4.562830in}{0.865412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.562830in}{0.865412in}}{\pgfqpoint{0.890100in}{0.890100in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.562830in}{0.865412in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=0.900000in]{teaser-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562830in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{4.562830in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452930in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{5.452930in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562830in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{5.452930in}{0.865412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562830in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{5.452930in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007880in,y=1.783290in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}13.4s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601280in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{5.601280in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{5.601280in}{0.865412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.601280in}{0.865412in}}{\pgfqpoint{0.890100in}{0.890100in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.601280in}{0.865412in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.900000in,height=0.900000in]{teaser-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601280in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{5.601280in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.491380in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601280in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{0.865412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601280in}{1.755512in}}%
\pgfpathlineto{\pgfqpoint{6.491380in}{1.755512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.046330in,y=1.786762in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}align (20.9s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244130in}{0.750356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.524380in}{0.435972in}}{\pgfqpoint{2.967000in}{0.352000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.099068in}{-0.084273in}}{\pgfqpoint{0.099068in}{0.104167in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathlineto{\pgfqpoint{-0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{-0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{-0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039788in}}%
\pgfpathlineto{\pgfqpoint{0.061228in}{-0.084273in}}%
\pgfpathlineto{\pgfqpoint{0.037841in}{-0.012295in}}%
\pgfpathlineto{\pgfqpoint{0.099068in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.023387in}{0.032189in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.104167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244130in}{0.750356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.764880in}{0.865412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.683469in}{0.752285in}}{\pgfqpoint{1.602057in}{0.639158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.803330in}{0.865412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.709255in}{0.808023in}}{\pgfqpoint{2.615179in}{0.750633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.070000pt}{1.760000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.046330in}{0.865412in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.145230in}{0.807884in}}{\pgfqpoint{6.244130in}{0.750356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/2_hammer_sim_criticality_plots/criticality_comparison_hammer_overlaid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.972121in}{2.353903in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.972121in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.972121in}{2.353903in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.353903in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420692in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{1.140692in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{1.140692in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{0.420692in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{0.420692in}{1.481958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420692in}{1.481958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.720000in,height=0.720000in]{criticality_comparison_hammer_overlaid-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780692in,y=2.236680in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=3$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552121in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{2.272121in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{2.272121in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{1.552121in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{1.552121in}{1.481958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552121in}{1.481958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.720000in,height=0.720000in]{criticality_comparison_hammer_overlaid-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912121in,y=2.236680in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}align ($t=14$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683549in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{3.403549in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{3.403549in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{2.683549in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{2.683549in}{1.481958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683549in}{1.481958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.720000in,height=0.720000in]{criticality_comparison_hammer_overlaid-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.043549in,y=2.236680in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814978in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{4.534978in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{4.534978in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{3.814978in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{3.814978in}{1.481958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.814978in}{1.481958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.720000in,height=0.720000in]{criticality_comparison_hammer_overlaid-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174978in,y=2.236680in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=36$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946407in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{5.666407in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{5.666407in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{4.946407in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{4.946407in}{1.481958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.946407in}{1.481958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.720000in,height=0.720000in]{criticality_comparison_hammer_overlaid-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.306407in,y=2.236680in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=47$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.077835in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{6.797835in}{1.481958in}}%
\pgfpathlineto{\pgfqpoint{6.797835in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{6.077835in}{2.201958in}}%
\pgfpathlineto{\pgfqpoint{6.077835in}{1.481958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.077835in}{1.481958in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.720000in,height=0.720000in]{criticality_comparison_hammer_overlaid-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.437835in,y=2.236680in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=58$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{1.419706in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.524472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{1.419706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472121in}{0.524472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472121in,y=0.427250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500692in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{1.500692in}{1.419706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500692in}{0.524472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.500692in,y=0.427250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529264in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{1.419706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.529264in}{0.524472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.529264in,y=0.427250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557835in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{3.557835in}{1.419706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557835in}{0.524472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.557835in,y=0.427250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586407in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{4.586407in}{1.419706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586407in}{0.524472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.586407in,y=0.427250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.614978in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{5.614978in}{1.419706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614978in}{0.524472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.614978in,y=0.427250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.643549in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{6.643549in}{1.419706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.643549in}{0.524472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.643549in,y=0.427250in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712121in,y=0.288361in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.547826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472121in}{0.547826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210741in, y=0.504423in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.937058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472121in}{0.937058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210741in, y=0.893655in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.326290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472121in}{1.326290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210741in, y=1.282888in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155185in,y=0.972089in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}normalized criticality}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.912121in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{1.912121in}{1.419706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{1.419706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.524472in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.524472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.525490,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.552320in}}%
\pgfpathlineto{\pgfqpoint{0.574978in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{0.677835in}{0.557212in}}%
\pgfpathlineto{\pgfqpoint{0.780692in}{0.574455in}}%
\pgfpathlineto{\pgfqpoint{0.883549in}{0.598410in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{0.628280in}}%
\pgfpathlineto{\pgfqpoint{1.089264in}{0.662945in}}%
\pgfpathlineto{\pgfqpoint{1.192121in}{0.701024in}}%
\pgfpathlineto{\pgfqpoint{1.294978in}{0.741062in}}%
\pgfpathlineto{\pgfqpoint{1.397835in}{0.781636in}}%
\pgfpathlineto{\pgfqpoint{1.500692in}{0.823249in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{0.866645in}}%
\pgfpathlineto{\pgfqpoint{1.706407in}{0.911728in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{0.957777in}}%
\pgfpathlineto{\pgfqpoint{1.912121in}{1.003760in}}%
\pgfpathlineto{\pgfqpoint{2.014978in}{1.048639in}}%
\pgfpathlineto{\pgfqpoint{2.117835in}{1.091529in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.131736in}}%
\pgfpathlineto{\pgfqpoint{2.323549in}{1.168747in}}%
\pgfpathlineto{\pgfqpoint{2.426407in}{1.202211in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{1.231906in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{1.257748in}}%
\pgfpathlineto{\pgfqpoint{2.734978in}{1.279745in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{1.297995in}}%
\pgfpathlineto{\pgfqpoint{2.940692in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{3.043549in}{1.318050in}}%
\pgfpathlineto{\pgfqpoint{3.146407in}{1.320698in}}%
\pgfpathlineto{\pgfqpoint{3.249264in}{1.321337in}}%
\pgfpathlineto{\pgfqpoint{3.352121in}{1.322625in}}%
\pgfpathlineto{\pgfqpoint{3.454978in}{1.324348in}}%
\pgfpathlineto{\pgfqpoint{3.557835in}{1.325534in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{1.326127in}}%
\pgfpathlineto{\pgfqpoint{3.763549in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{3.866407in}{1.326142in}}%
\pgfpathlineto{\pgfqpoint{3.969264in}{1.325815in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{1.325391in}}%
\pgfpathlineto{\pgfqpoint{4.174978in}{1.324931in}}%
\pgfpathlineto{\pgfqpoint{4.277835in}{1.324481in}}%
\pgfpathlineto{\pgfqpoint{4.380692in}{1.324056in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{4.586407in}{1.323290in}}%
\pgfpathlineto{\pgfqpoint{4.689264in}{1.322789in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{1.322226in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{1.321695in}}%
\pgfpathlineto{\pgfqpoint{4.997835in}{1.321270in}}%
\pgfpathlineto{\pgfqpoint{5.100692in}{1.321015in}}%
\pgfpathlineto{\pgfqpoint{5.203549in}{1.318484in}}%
\pgfpathlineto{\pgfqpoint{5.306407in}{1.315821in}}%
\pgfpathlineto{\pgfqpoint{5.409264in}{1.313653in}}%
\pgfpathlineto{\pgfqpoint{5.512121in}{1.311977in}}%
\pgfpathlineto{\pgfqpoint{5.614978in}{1.310750in}}%
\pgfpathlineto{\pgfqpoint{5.717835in}{1.309881in}}%
\pgfpathlineto{\pgfqpoint{5.820692in}{1.309298in}}%
\pgfpathlineto{\pgfqpoint{5.923549in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{6.026407in}{1.308628in}}%
\pgfpathlineto{\pgfqpoint{6.129264in}{1.308546in}}%
\pgfpathlineto{\pgfqpoint{6.232121in}{1.308378in}}%
\pgfpathlineto{\pgfqpoint{6.334978in}{1.308163in}}%
\pgfpathlineto{\pgfqpoint{6.437835in}{1.307969in}}%
\pgfpathlineto{\pgfqpoint{6.540692in}{1.307734in}}%
\pgfpathlineto{\pgfqpoint{6.643549in}{1.307478in}}%
\pgfpathlineto{\pgfqpoint{6.746407in}{1.307197in}}%
\pgfpathlineto{\pgfqpoint{6.849264in}{1.306926in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.306691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.521569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{0.574978in}{0.837892in}}%
\pgfpathlineto{\pgfqpoint{0.677835in}{0.859503in}}%
\pgfpathlineto{\pgfqpoint{0.780692in}{0.900573in}}%
\pgfpathlineto{\pgfqpoint{0.883549in}{0.959371in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{1.034360in}}%
\pgfpathlineto{\pgfqpoint{1.089264in}{1.122895in}}%
\pgfpathlineto{\pgfqpoint{1.192121in}{1.221492in}}%
\pgfpathlineto{\pgfqpoint{1.294978in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{1.397835in}{0.818369in}}%
\pgfpathlineto{\pgfqpoint{1.500692in}{0.845108in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{0.869778in}}%
\pgfpathlineto{\pgfqpoint{1.706407in}{0.976466in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{1.912121in}{1.198449in}}%
\pgfpathlineto{\pgfqpoint{2.014978in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{2.117835in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{0.970840in}}%
\pgfpathlineto{\pgfqpoint{2.323549in}{1.017751in}}%
\pgfpathlineto{\pgfqpoint{2.426407in}{1.055465in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{1.084821in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{1.106972in}}%
\pgfpathlineto{\pgfqpoint{2.734978in}{1.123197in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{0.608049in}}%
\pgfpathlineto{\pgfqpoint{2.940692in}{0.580579in}}%
\pgfpathlineto{\pgfqpoint{3.043549in}{0.573250in}}%
\pgfpathlineto{\pgfqpoint{3.146407in}{0.585933in}}%
\pgfpathlineto{\pgfqpoint{3.249264in}{0.615085in}}%
\pgfpathlineto{\pgfqpoint{3.352121in}{0.654876in}}%
\pgfpathlineto{\pgfqpoint{3.454978in}{0.704128in}}%
\pgfpathlineto{\pgfqpoint{3.557835in}{0.760232in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{0.819380in}}%
\pgfpathlineto{\pgfqpoint{3.763549in}{0.877934in}}%
\pgfpathlineto{\pgfqpoint{3.866407in}{0.932887in}}%
\pgfpathlineto{\pgfqpoint{3.969264in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{1.024329in}}%
\pgfpathlineto{\pgfqpoint{4.174978in}{1.059181in}}%
\pgfpathlineto{\pgfqpoint{4.277835in}{1.086914in}}%
\pgfpathlineto{\pgfqpoint{4.380692in}{1.108243in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{1.124131in}}%
\pgfpathlineto{\pgfqpoint{4.586407in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{4.689264in}{0.552931in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{0.556356in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{0.558515in}}%
\pgfpathlineto{\pgfqpoint{4.997835in}{0.559791in}}%
\pgfpathlineto{\pgfqpoint{5.100692in}{0.560522in}}%
\pgfpathlineto{\pgfqpoint{5.203549in}{0.560552in}}%
\pgfpathlineto{\pgfqpoint{5.306407in}{0.560243in}}%
\pgfpathlineto{\pgfqpoint{5.409264in}{0.560042in}}%
\pgfpathlineto{\pgfqpoint{5.512121in}{0.560129in}}%
\pgfpathlineto{\pgfqpoint{5.614978in}{0.560471in}}%
\pgfpathlineto{\pgfqpoint{5.717835in}{0.560930in}}%
\pgfpathlineto{\pgfqpoint{5.820692in}{0.561363in}}%
\pgfpathlineto{\pgfqpoint{5.923549in}{0.561674in}}%
\pgfpathlineto{\pgfqpoint{6.026407in}{0.561838in}}%
\pgfpathlineto{\pgfqpoint{6.129264in}{0.561870in}}%
\pgfpathlineto{\pgfqpoint{6.232121in}{0.561832in}}%
\pgfpathlineto{\pgfqpoint{6.334978in}{0.561766in}}%
\pgfpathlineto{\pgfqpoint{6.437835in}{0.561700in}}%
\pgfpathlineto{\pgfqpoint{6.540692in}{0.561658in}}%
\pgfpathlineto{\pgfqpoint{6.643549in}{0.561646in}}%
\pgfpathlineto{\pgfqpoint{6.746407in}{0.631519in}}%
\pgfpathlineto{\pgfqpoint{6.849264in}{0.717273in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.796495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.554047in}}%
\pgfpathlineto{\pgfqpoint{0.574978in}{0.549114in}}%
\pgfpathlineto{\pgfqpoint{0.677835in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{0.780692in}{0.548573in}}%
\pgfpathlineto{\pgfqpoint{0.883549in}{0.550879in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{0.552244in}}%
\pgfpathlineto{\pgfqpoint{1.089264in}{0.551536in}}%
\pgfpathlineto{\pgfqpoint{1.192121in}{0.549720in}}%
\pgfpathlineto{\pgfqpoint{1.294978in}{0.551111in}}%
\pgfpathlineto{\pgfqpoint{1.397835in}{0.549835in}}%
\pgfpathlineto{\pgfqpoint{1.500692in}{0.547994in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{0.548251in}}%
\pgfpathlineto{\pgfqpoint{1.706407in}{0.548792in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{0.548419in}}%
\pgfpathlineto{\pgfqpoint{1.912121in}{0.548406in}}%
\pgfpathlineto{\pgfqpoint{2.014978in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{2.117835in}{0.548869in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{0.550724in}}%
\pgfpathlineto{\pgfqpoint{2.323549in}{0.552721in}}%
\pgfpathlineto{\pgfqpoint{2.426407in}{0.553699in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{0.555747in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{0.569851in}}%
\pgfpathlineto{\pgfqpoint{2.734978in}{0.575956in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{0.566373in}}%
\pgfpathlineto{\pgfqpoint{2.940692in}{0.552321in}}%
\pgfpathlineto{\pgfqpoint{3.043549in}{0.550776in}}%
\pgfpathlineto{\pgfqpoint{3.146407in}{0.556069in}}%
\pgfpathlineto{\pgfqpoint{3.249264in}{0.556353in}}%
\pgfpathlineto{\pgfqpoint{3.352121in}{0.885345in}}%
\pgfpathlineto{\pgfqpoint{3.454978in}{0.868189in}}%
\pgfpathlineto{\pgfqpoint{3.557835in}{0.658980in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{0.648805in}}%
\pgfpathlineto{\pgfqpoint{3.763549in}{0.654923in}}%
\pgfpathlineto{\pgfqpoint{3.866407in}{0.653274in}}%
\pgfpathlineto{\pgfqpoint{3.969264in}{0.622839in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{0.619194in}}%
\pgfpathlineto{\pgfqpoint{4.174978in}{0.618872in}}%
\pgfpathlineto{\pgfqpoint{4.277835in}{0.623393in}}%
\pgfpathlineto{\pgfqpoint{4.380692in}{0.631082in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{0.636337in}}%
\pgfpathlineto{\pgfqpoint{4.586407in}{0.642185in}}%
\pgfpathlineto{\pgfqpoint{4.689264in}{0.638115in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{0.638140in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{0.637651in}}%
\pgfpathlineto{\pgfqpoint{4.997835in}{0.655451in}}%
\pgfpathlineto{\pgfqpoint{5.100692in}{0.663668in}}%
\pgfpathlineto{\pgfqpoint{5.203549in}{0.654472in}}%
\pgfpathlineto{\pgfqpoint{5.306407in}{0.661324in}}%
\pgfpathlineto{\pgfqpoint{5.409264in}{0.653828in}}%
\pgfpathlineto{\pgfqpoint{5.512121in}{0.689982in}}%
\pgfpathlineto{\pgfqpoint{5.614978in}{0.691760in}}%
\pgfpathlineto{\pgfqpoint{5.717835in}{0.664944in}}%
\pgfpathlineto{\pgfqpoint{5.820692in}{0.702952in}}%
\pgfpathlineto{\pgfqpoint{5.923549in}{0.702875in}}%
\pgfpathlineto{\pgfqpoint{6.026407in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{6.129264in}{0.897723in}}%
\pgfpathlineto{\pgfqpoint{6.232121in}{0.877115in}}%
\pgfpathlineto{\pgfqpoint{6.334978in}{1.002025in}}%
\pgfpathlineto{\pgfqpoint{6.437835in}{1.296551in}}%
\pgfpathlineto{\pgfqpoint{6.540692in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{6.643549in}{1.134431in}}%
\pgfpathlineto{\pgfqpoint{6.746407in}{1.156868in}}%
\pgfpathlineto{\pgfqpoint{6.849264in}{1.209431in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.214905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.219608,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.571460in}}%
\pgfpathlineto{\pgfqpoint{0.574978in}{0.553058in}}%
\pgfpathlineto{\pgfqpoint{0.677835in}{0.553048in}}%
\pgfpathlineto{\pgfqpoint{0.780692in}{0.553384in}}%
\pgfpathlineto{\pgfqpoint{0.883549in}{0.562843in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{1.089264in}{0.566832in}}%
\pgfpathlineto{\pgfqpoint{1.192121in}{0.558437in}}%
\pgfpathlineto{\pgfqpoint{1.294978in}{0.559426in}}%
\pgfpathlineto{\pgfqpoint{1.397835in}{0.555745in}}%
\pgfpathlineto{\pgfqpoint{1.500692in}{0.550799in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{0.550418in}}%
\pgfpathlineto{\pgfqpoint{1.706407in}{0.551558in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{0.552584in}}%
\pgfpathlineto{\pgfqpoint{1.912121in}{0.550790in}}%
\pgfpathlineto{\pgfqpoint{2.014978in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{2.117835in}{0.555155in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{0.562729in}}%
\pgfpathlineto{\pgfqpoint{2.323549in}{0.570501in}}%
\pgfpathlineto{\pgfqpoint{2.426407in}{0.570661in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{0.576478in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{0.614748in}}%
\pgfpathlineto{\pgfqpoint{2.734978in}{0.628819in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{0.600078in}}%
\pgfpathlineto{\pgfqpoint{2.940692in}{0.562322in}}%
\pgfpathlineto{\pgfqpoint{3.043549in}{0.561768in}}%
\pgfpathlineto{\pgfqpoint{3.146407in}{0.571484in}}%
\pgfpathlineto{\pgfqpoint{3.249264in}{0.575037in}}%
\pgfpathlineto{\pgfqpoint{3.352121in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{3.454978in}{0.776796in}}%
\pgfpathlineto{\pgfqpoint{3.557835in}{0.725400in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{0.729434in}}%
\pgfpathlineto{\pgfqpoint{3.763549in}{0.736479in}}%
\pgfpathlineto{\pgfqpoint{3.866407in}{0.760485in}}%
\pgfpathlineto{\pgfqpoint{3.969264in}{0.751679in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{0.753598in}}%
\pgfpathlineto{\pgfqpoint{4.174978in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{4.277835in}{0.710477in}}%
\pgfpathlineto{\pgfqpoint{4.380692in}{0.729739in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{0.723385in}}%
\pgfpathlineto{\pgfqpoint{4.586407in}{0.731755in}}%
\pgfpathlineto{\pgfqpoint{4.689264in}{0.724707in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{0.723867in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{0.713068in}}%
\pgfpathlineto{\pgfqpoint{4.997835in}{0.730458in}}%
\pgfpathlineto{\pgfqpoint{5.100692in}{0.751680in}}%
\pgfpathlineto{\pgfqpoint{5.203549in}{0.728676in}}%
\pgfpathlineto{\pgfqpoint{5.306407in}{0.749353in}}%
\pgfpathlineto{\pgfqpoint{5.409264in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{5.512121in}{0.792723in}}%
\pgfpathlineto{\pgfqpoint{5.614978in}{0.843483in}}%
\pgfpathlineto{\pgfqpoint{5.717835in}{0.834433in}}%
\pgfpathlineto{\pgfqpoint{5.820692in}{0.865702in}}%
\pgfpathlineto{\pgfqpoint{5.923549in}{0.873323in}}%
\pgfpathlineto{\pgfqpoint{6.026407in}{0.889509in}}%
\pgfpathlineto{\pgfqpoint{6.129264in}{0.901494in}}%
\pgfpathlineto{\pgfqpoint{6.232121in}{0.926747in}}%
\pgfpathlineto{\pgfqpoint{6.334978in}{0.931496in}}%
\pgfpathlineto{\pgfqpoint{6.437835in}{0.996582in}}%
\pgfpathlineto{\pgfqpoint{6.540692in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{6.643549in}{1.039098in}}%
\pgfpathlineto{\pgfqpoint{6.746407in}{1.057515in}}%
\pgfpathlineto{\pgfqpoint{6.849264in}{0.999533in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.003206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.524472in}}{\pgfqpoint{6.480000in}{0.895234in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.622214in}}%
\pgfpathlineto{\pgfqpoint{0.574978in}{0.547826in}}%
\pgfpathlineto{\pgfqpoint{0.677835in}{0.584379in}}%
\pgfpathlineto{\pgfqpoint{0.780692in}{0.596207in}}%
\pgfpathlineto{\pgfqpoint{0.883549in}{0.625584in}}%
\pgfpathlineto{\pgfqpoint{0.986407in}{0.630585in}}%
\pgfpathlineto{\pgfqpoint{1.089264in}{0.643543in}}%
\pgfpathlineto{\pgfqpoint{1.192121in}{0.699308in}}%
\pgfpathlineto{\pgfqpoint{1.294978in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{1.397835in}{0.782198in}}%
\pgfpathlineto{\pgfqpoint{1.500692in}{0.726056in}}%
\pgfpathlineto{\pgfqpoint{1.603549in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{1.706407in}{0.854574in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{0.787119in}}%
\pgfpathlineto{\pgfqpoint{1.912121in}{1.326290in}}%
\pgfpathlineto{\pgfqpoint{2.014978in}{1.109275in}}%
\pgfpathlineto{\pgfqpoint{2.117835in}{1.028525in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.092431in}}%
\pgfpathlineto{\pgfqpoint{2.323549in}{0.670417in}}%
\pgfpathlineto{\pgfqpoint{2.426407in}{0.650234in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{0.649682in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{0.650359in}}%
\pgfpathlineto{\pgfqpoint{2.734978in}{0.651222in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{0.650131in}}%
\pgfpathlineto{\pgfqpoint{2.940692in}{0.657743in}}%
\pgfpathlineto{\pgfqpoint{3.043549in}{0.674534in}}%
\pgfpathlineto{\pgfqpoint{3.146407in}{0.655142in}}%
\pgfpathlineto{\pgfqpoint{3.249264in}{0.648385in}}%
\pgfpathlineto{\pgfqpoint{3.352121in}{0.648792in}}%
\pgfpathlineto{\pgfqpoint{3.454978in}{0.649451in}}%
\pgfpathlineto{\pgfqpoint{3.557835in}{0.649583in}}%
\pgfpathlineto{\pgfqpoint{3.660692in}{0.650097in}}%
\pgfpathlineto{\pgfqpoint{3.763549in}{0.649674in}}%
\pgfpathlineto{\pgfqpoint{3.866407in}{0.648919in}}%
\pgfpathlineto{\pgfqpoint{3.969264in}{0.649153in}}%
\pgfpathlineto{\pgfqpoint{4.072121in}{0.649165in}}%
\pgfpathlineto{\pgfqpoint{4.174978in}{0.649528in}}%
\pgfpathlineto{\pgfqpoint{4.277835in}{0.649850in}}%
\pgfpathlineto{\pgfqpoint{4.380692in}{0.649257in}}%
\pgfpathlineto{\pgfqpoint{4.483549in}{0.649223in}}%
\pgfpathlineto{\pgfqpoint{4.586407in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{4.689264in}{0.649605in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{4.894978in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{4.997835in}{0.649714in}}%
\pgfpathlineto{\pgfqpoint{5.100692in}{0.649640in}}%
\pgfpathlineto{\pgfqpoint{5.203549in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{5.306407in}{0.649406in}}%
\pgfpathlineto{\pgfqpoint{5.409264in}{0.649666in}}%
\pgfpathlineto{\pgfqpoint{5.512121in}{0.649346in}}%
\pgfpathlineto{\pgfqpoint{5.614978in}{0.649694in}}%
\pgfpathlineto{\pgfqpoint{5.717835in}{0.649588in}}%
\pgfpathlineto{\pgfqpoint{5.820692in}{0.649687in}}%
\pgfpathlineto{\pgfqpoint{5.923549in}{0.649689in}}%
\pgfpathlineto{\pgfqpoint{6.026407in}{0.649660in}}%
\pgfpathlineto{\pgfqpoint{6.129264in}{0.649775in}}%
\pgfpathlineto{\pgfqpoint{6.232121in}{0.649658in}}%
\pgfpathlineto{\pgfqpoint{6.334978in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{6.437835in}{0.649420in}}%
\pgfpathlineto{\pgfqpoint{6.540692in}{0.649356in}}%
\pgfpathlineto{\pgfqpoint{6.643549in}{0.649316in}}%
\pgfpathlineto{\pgfqpoint{6.746407in}{0.649349in}}%
\pgfpathlineto{\pgfqpoint{6.849264in}{0.649290in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.649539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528224in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{0.610863in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752529in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCRIM (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.525490,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642683in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{1.725322in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{1.807961in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866988in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gripper--object distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.521569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228117in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{3.393395in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452422in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}action magnitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504441in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{4.587080in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{4.669719in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728747in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BC-Q variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.219608,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644711in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{5.727350in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{5.809989in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869016in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BC-Q gap}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/3_maniskill_actionerror_statecriticality_plot/error_vs_criticality_updated.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.278679in}{2.004004in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.278679in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.278679in}{2.004004in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.004004in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476596in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476596in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088062in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088062in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699529in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699529in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088062in,y=0.131111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}crit.\ pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476596in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315138in, y=0.351597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476596in}{1.006466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250902in, y=0.963064in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476596in}{1.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186667in, y=1.574530in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131111in,y=1.006466in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}action-error pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655040,0.212503,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988604,0.944775,0.951788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989804,0.950588,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990404,0.953495,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993403,0.968028,0.972088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989804,0.950588,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842445,0.368627,0.432295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986805,0.936055,0.944175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987405,0.938962,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986805,0.936055,0.944175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988604,0.944775,0.951788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840923,0.363137,0.427266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986805,0.936055,0.944175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986805,0.936055,0.944175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983206,0.918616,0.928950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985006,0.927336,0.936563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987405,0.938962,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986805,0.936055,0.944175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886597,0.527843,0.578131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984406,0.924429,0.934025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986205,0.933149,0.941638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.912803,0.923875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986805,0.936055,0.944175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983806,0.921522,0.931488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984406,0.924429,0.934025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983806,0.921522,0.931488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986805,0.936055,0.944175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986205,0.933149,0.941638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986205,0.933149,0.941638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.912803,0.923875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983206,0.918616,0.928950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.912803,0.923875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985006,0.927336,0.936563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986205,0.933149,0.941638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989804,0.950588,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991603,0.959308,0.964475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987405,0.938962,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985006,0.927336,0.936563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991003,0.956401,0.961938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984406,0.924429,0.934025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992203,0.962215,0.967013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985006,0.927336,0.936563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994002,0.970934,0.974625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989804,0.950588,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993403,0.968028,0.972088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991603,0.959308,0.964475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988005,0.941869,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983206,0.918616,0.928950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088062in,y=1.701266in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform BC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{0.965488in}{1.435798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.987710in}{1.435798in}}{\pgfqpoint{0.987710in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{0.987710in}{1.556786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.987710in}{1.579008in}}{\pgfqpoint{0.965488in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.579008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.515520in}{1.579008in}}{\pgfqpoint{0.515520in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.515520in}{1.458021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.515520in}{1.435798in}}{\pgfqpoint{0.537743in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.435798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537743in,y=1.556786in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=0.18$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139262in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.433924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660604in}{0.433924in}}{\pgfqpoint{1.660604in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.660604in}{0.554912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660604in}{0.577134in}}{\pgfqpoint{1.638382in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{0.577134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117040in}{0.577134in}}{\pgfqpoint{1.117040in}{0.554912in}}%
\pgfpathlineto{\pgfqpoint{1.117040in}{0.456147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117040in}{0.433924in}}{\pgfqpoint{1.139262in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{0.433924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638382in,y=0.456147in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}succ.\ 0.68}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979134in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979134in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590600in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590600in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202066in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202066in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590600in,y=0.131111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}crit.\ pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979134in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979134in}{1.006466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979134in}{1.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985006,0.927336,0.936563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985006,0.927336,0.936563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.912803,0.923875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983806,0.921522,0.931488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988005,0.941869,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983206,0.918616,0.928950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988005,0.941869,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990404,0.953495,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988005,0.941869,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983806,0.921522,0.931488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988604,0.944775,0.951788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983206,0.918616,0.928950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.985467,0.987313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994602,0.973841,0.977163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991003,0.956401,0.961938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984406,0.924429,0.934025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986205,0.933149,0.941638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983806,0.921522,0.931488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983806,0.921522,0.931488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983206,0.918616,0.928950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590600in,y=1.701266in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCRIM-weighted-BC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{2.468025in}{1.435798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.490248in}{1.435798in}}{\pgfqpoint{2.490248in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{2.490248in}{1.556786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.490248in}{1.579008in}}{\pgfqpoint{2.468025in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.579008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018058in}{1.579008in}}{\pgfqpoint{2.018058in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.018058in}{1.458021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018058in}{1.435798in}}{\pgfqpoint{2.040280in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.435798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040280in,y=1.556786in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=0.09$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641800in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.433924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.163142in}{0.433924in}}{\pgfqpoint{3.163142in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.163142in}{0.554912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.163142in}{0.577134in}}{\pgfqpoint{3.140920in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{0.577134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619578in}{0.577134in}}{\pgfqpoint{2.619578in}{0.554912in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{0.456147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619578in}{0.433924in}}{\pgfqpoint{2.641800in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{0.433924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140920in,y=0.456147in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}succ.\ 0.91}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481671in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481671in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093138in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093138in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704604in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.704604in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093138in,y=0.131111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}crit.\ pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481671in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481671in}{1.006466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481671in}{1.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822653,0.297255,0.366920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803552,0.279077,0.349481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831788,0.330196,0.397093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822653,0.297255,0.366920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775456,0.266482,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822653,0.297255,0.366920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093138in,y=1.701266in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform BC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{4.062385in}{1.435798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084607in}{1.435798in}}{\pgfqpoint{4.084607in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{4.084607in}{1.556786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.084607in}{1.579008in}}{\pgfqpoint{4.062385in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.579008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520596in}{1.579008in}}{\pgfqpoint{3.520596in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.520596in}{1.458021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520596in}{1.435798in}}{\pgfqpoint{3.542818in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.435798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542818in,y=1.556786in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=-0.07$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144337in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.433924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.665680in}{0.433924in}}{\pgfqpoint{4.665680in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.665680in}{0.554912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.665680in}{0.577134in}}{\pgfqpoint{4.643457in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{4.144337in}{0.577134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122115in}{0.577134in}}{\pgfqpoint{4.122115in}{0.554912in}}%
\pgfpathlineto{\pgfqpoint{4.122115in}{0.456147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122115in}{0.433924in}}{\pgfqpoint{4.144337in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{4.144337in}{0.433924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643457in,y=0.456147in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}succ.\ 0.26}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984209in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984209in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595675in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595675in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207142in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207142in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595675in,y=0.131111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}crit.\ pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984209in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984209in}{1.006466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984209in}{1.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831788,0.330196,0.397093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775456,0.266482,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803552,0.279077,0.349481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831788,0.330196,0.397093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840923,0.363137,0.427266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831788,0.330196,0.397093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822653,0.297255,0.366920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803552,0.279077,0.349481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822653,0.297255,0.366920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822653,0.297255,0.366920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803552,0.279077,0.349481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.133333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803552,0.279077,0.349481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840923,0.363137,0.427266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831788,0.330196,0.397093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595675in,y=1.701266in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCRIM-weighted-BC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{5.564923in}{1.435798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587145in}{1.435798in}}{\pgfqpoint{5.587145in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{5.587145in}{1.556786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.587145in}{1.579008in}}{\pgfqpoint{5.564923in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.579008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.023133in}{1.579008in}}{\pgfqpoint{5.023133in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.023133in}{1.458021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.023133in}{1.435798in}}{\pgfqpoint{5.045355in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.435798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045355in,y=1.556786in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=-0.32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646875in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.433924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168217in}{0.433924in}}{\pgfqpoint{6.168217in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.168217in}{0.554912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168217in}{0.577134in}}{\pgfqpoint{6.145995in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{5.646875in}{0.577134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624653in}{0.577134in}}{\pgfqpoint{5.624653in}{0.554912in}}%
\pgfpathlineto{\pgfqpoint{5.624653in}{0.456147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624653in}{0.433924in}}{\pgfqpoint{5.646875in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{5.646875in}{0.433924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.145995in,y=0.456147in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}succ.\ 0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.408466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{0.408466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=0.374709in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.646271in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.646271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{0.646271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=0.612514in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0005}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.884076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.884076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{0.884076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=0.850319in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0010}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.121881in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.121881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{1.121881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=1.088123in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0015}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.359686in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.359686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{1.359686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=1.325928in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0020}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.597491in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.597491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{1.597491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=1.563733in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.159914in,y=1.058466in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}density per cell}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999400,0.997093,0.997463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.413545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998800,0.994187,0.994925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.418623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998201,0.991280,0.992388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.423701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997601,0.988374,0.989850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.433857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.433857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.428779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.985467,0.987313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.433857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.433857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.433857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.438935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995802,0.979654,0.982238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.444013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995202,0.976747,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.449091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994602,0.973841,0.977163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.454170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994002,0.970934,0.974625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.459248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993403,0.968028,0.972088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.464326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.469404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992203,0.962215,0.967013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.474482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991603,0.959308,0.964475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.484638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.484638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.479560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991003,0.956401,0.961938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.484638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.484638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.484638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990404,0.953495,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.489716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989804,0.950588,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.494795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.499873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988604,0.944775,0.951788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.504951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988005,0.941869,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.510029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987405,0.938962,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.515107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986805,0.936055,0.944175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.520185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986205,0.933149,0.941638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.525263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.535420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.535420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.530341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985006,0.927336,0.936563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.535420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.535420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.535420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984406,0.924429,0.934025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.545576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.545576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.540498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983806,0.921522,0.931488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.545576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.545576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.545576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983206,0.918616,0.928950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.550654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.555732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.912803,0.923875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.560810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.565888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.570966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.576045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.586201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.586201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.581123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.586201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.586201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.586201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.591279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.596357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.601435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.606513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.611591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.616670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.621748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.626826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.631904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.636982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.642060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.647138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.652216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.662373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.662373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.657295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.662373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.662373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.662373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.667451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.672529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.677607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.687763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.687763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.682685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.687763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.687763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.687763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.692841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.697920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.702998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.708076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.713154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.718232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.723310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.728388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.738545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.738545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.733466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.738545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.738545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.738545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.743623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.748701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.753779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.758857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.763935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.769013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.774091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.779170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.784248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.789326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.794404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.799482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.804560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.809638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.814716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.819795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.824873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.829951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.835029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.840107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.845185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.850263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.855341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.860420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.865498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.870576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.880732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.885810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.890888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.895966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.901045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.906123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.911201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.916279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.921357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.931513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.931513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.926435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.931513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.931513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.931513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.936591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.941670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.946748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.951826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.956904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.961982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.967060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.972138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.977216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.982295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.987373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.992451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.997529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.002607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.007685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.012763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.017841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.022920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.027998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.033076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.038154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.043232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886597,0.527843,0.578131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.053388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.053388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.048310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.053388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.053388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.053388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.058466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882030,0.511373,0.563045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.063545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.505882,0.558016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.068623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.073701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877463,0.494902,0.547958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.078779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875940,0.489412,0.542930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.083857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874418,0.483922,0.537901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.088935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872895,0.478431,0.532872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.094013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871373,0.472941,0.527843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.099091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.104170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868328,0.461961,0.517785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.109248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866805,0.456471,0.512757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.114326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865283,0.450980,0.507728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.119404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863760,0.445490,0.502699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.124482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862238,0.440000,0.497670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.129560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.134638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859193,0.429020,0.487612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.139716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.423529,0.482584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.144795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856148,0.418039,0.477555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.149873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854625,0.412549,0.472526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.154951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853103,0.407059,0.467497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.160029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.165107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850058,0.396078,0.457439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.170185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848535,0.390588,0.452411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.175263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847013,0.385098,0.447382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.180341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845490,0.379608,0.442353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.185420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843968,0.374118,0.437324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.190498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842445,0.368627,0.432295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.195576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840923,0.363137,0.427266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.200654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839400,0.357647,0.422238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.210810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.210810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.205732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837878,0.352157,0.417209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.210810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.210810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.210810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836355,0.346667,0.412180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.215888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.341176,0.407151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.220966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833310,0.335686,0.402122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.226045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831788,0.330196,0.397093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.231123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830265,0.324706,0.392065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.236201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828743,0.319216,0.387036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.241279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827220,0.313725,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.246357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825698,0.308235,0.376978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.251435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824175,0.302745,0.371949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.256513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822653,0.297255,0.366920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.261591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821130,0.291765,0.361892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.266670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.276826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.276826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.271748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815594,0.284475,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.276826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.276826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.276826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811580,0.282676,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.281904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807566,0.280877,0.351326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.286982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803552,0.279077,0.349481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.292060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799539,0.277278,0.347636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.297138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795525,0.275479,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.302216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791511,0.273679,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.307295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787497,0.271880,0.342099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.312373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783483,0.270081,0.340254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.317451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779469,0.268281,0.338408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.322529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775456,0.266482,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.327607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771442,0.264683,0.334717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.332685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.262884,0.332872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.337763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763414,0.261084,0.331027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.342841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759400,0.259285,0.329181}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.347920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755386,0.257486,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.352998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751373,0.255686,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.358076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747359,0.253887,0.323645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.363154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743345,0.252088,0.321799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.368232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.250288,0.319954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.373310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735317,0.248489,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.378388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731303,0.246690,0.316263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.383466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727290,0.244890,0.314418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.388545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723276,0.243091,0.312572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.393623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719262,0.241292,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.398701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715248,0.239493,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.403779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711234,0.237693,0.307036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.408857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707220,0.235894,0.305190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.413935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703206,0.234095,0.303345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.419013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699193,0.232295,0.301499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.424091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695179,0.230496,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.429170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.228697,0.297809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.434248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687151,0.226897,0.295963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.439326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683137,0.225098,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.444404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679123,0.223299,0.292272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.449482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675110,0.221499,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.454560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671096,0.219700,0.288581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.459638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667082,0.217901,0.286736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.464716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663068,0.216101,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.469795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659054,0.214302,0.283045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.474873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655040,0.212503,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.479951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651027,0.210704,0.279354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.485029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647013,0.208904,0.277509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.490107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642999,0.207105,0.275663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.495185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638985,0.205306,0.273818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.500263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634971,0.203506,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.505341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630957,0.201707,0.270127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.510420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626943,0.199908,0.268281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.515498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622930,0.198108,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.520576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618916,0.196309,0.264591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.525654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614902,0.194510,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.530732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610888,0.192710,0.260900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.535810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606874,0.190911,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.540888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602860,0.189112,0.257209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.545966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598847,0.187313,0.255363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.551045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594833,0.185513,0.253518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.556123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590819,0.183714,0.251672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.561201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586805,0.181915,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.566279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582791,0.180115,0.247982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.571357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578777,0.178316,0.246136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.581513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.581513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.576435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574764,0.176517,0.244291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.581513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.581513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.581513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570750,0.174717,0.242445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.586591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566736,0.172918,0.240600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.591670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562722,0.171119,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.596748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558708,0.169319,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.601826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554694,0.167520,0.235063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.611982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.611982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.606904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550681,0.165721,0.233218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.611982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.611982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.611982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546667,0.163922,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.617060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542653,0.162122,0.229527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.622138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538639,0.160323,0.227682}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.627216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534625,0.158524,0.225836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.632295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530611,0.156724,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.637373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526597,0.154925,0.222145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.647529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.647529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.642451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522584,0.153126,0.220300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.647529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.647529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.647529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518570,0.151326,0.218454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.652607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514556,0.149527,0.216609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.657685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510542,0.147728,0.214764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.662763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506528,0.145928,0.212918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.667841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502514,0.144129,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.672920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498501,0.142330,0.209227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.677998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494487,0.140531,0.207382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.688154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.688154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.683076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490473,0.138731,0.205536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.688154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.688154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.688154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486459,0.136932,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.693232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482445,0.135133,0.201845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.698310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.133333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.703388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.639735in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.639735in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.844947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.844947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839331in,y=1.860547in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}StackCube}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844406in,y=1.860547in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PegInsertion}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/app_criticality_comparison_peginsertionside_sim/criticality_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.999857in}{2.464972in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.999857in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.999857in}{2.464972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.464972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218884in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{0.780829in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{0.780829in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{0.218884in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{0.218884in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.218884in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-peginsertionside-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499857in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890537in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{2.452481in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{2.452481in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{1.890537in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{1.890537in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890537in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-peginsertionside-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.171509in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=23$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562189in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{4.124133in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{4.124133in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{3.562189in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{3.562189in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562189in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-peginsertionside-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843161in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=46$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233841in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{5.795785in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{5.795785in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{5.233841in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{5.233841in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233841in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-peginsertionside-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514813in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=69$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.135406in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{6.697351in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{6.697351in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{6.135406in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{6.135406in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.135406in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-peginsertionside-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.416378in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{pre-insert} ($t=105$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.467885in}}%
\pgfpathlineto{\pgfqpoint{0.499857in}{1.467885in}}%
\pgfpathlineto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{0.499857in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499857in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499857in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626813in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{1.626813in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626813in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626813in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753770in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{2.753770in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753770in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753770in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880726in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880726in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.880726in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007683in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{5.007683in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.007683in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.007683in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134639in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134639in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134639in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739857in,y=0.345861in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{0.605083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499857in}{0.605083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238477in, y=0.561680in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{0.990262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499857in}{0.990262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238477in, y=0.946860in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499857in}{1.375442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238477in, y=1.332039in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143457in,y=1.024928in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}normalized criticality}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.416378in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{0.499857in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{0.581972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.525490,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.556204in}{0.651398in}}%
\pgfpathlineto{\pgfqpoint{0.612552in}{0.720139in}}%
\pgfpathlineto{\pgfqpoint{0.668900in}{0.791276in}}%
\pgfpathlineto{\pgfqpoint{0.725248in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{0.781596in}{0.929547in}}%
\pgfpathlineto{\pgfqpoint{0.837944in}{0.995021in}}%
\pgfpathlineto{\pgfqpoint{0.894291in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{0.950639in}{1.117084in}}%
\pgfpathlineto{\pgfqpoint{1.006987in}{1.174617in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{1.223451in}}%
\pgfpathlineto{\pgfqpoint{1.119683in}{1.258464in}}%
\pgfpathlineto{\pgfqpoint{1.176031in}{1.278015in}}%
\pgfpathlineto{\pgfqpoint{1.232378in}{1.283996in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{1.280360in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.271436in}}%
\pgfpathlineto{\pgfqpoint{1.401422in}{1.260847in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{1.251177in}}%
\pgfpathlineto{\pgfqpoint{1.514118in}{1.244078in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{1.240399in}}%
\pgfpathlineto{\pgfqpoint{1.626813in}{1.240135in}}%
\pgfpathlineto{\pgfqpoint{1.683161in}{1.242696in}}%
\pgfpathlineto{\pgfqpoint{1.739509in}{1.247647in}}%
\pgfpathlineto{\pgfqpoint{1.795857in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.852204in}{1.264527in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{1.276281in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{1.289916in}}%
\pgfpathlineto{\pgfqpoint{2.021248in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{1.320515in}}%
\pgfpathlineto{\pgfqpoint{2.133944in}{1.335273in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{1.347866in}}%
\pgfpathlineto{\pgfqpoint{2.246639in}{1.357540in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{1.364318in}}%
\pgfpathlineto{\pgfqpoint{2.359335in}{1.368737in}}%
\pgfpathlineto{\pgfqpoint{2.415683in}{1.371492in}}%
\pgfpathlineto{\pgfqpoint{2.472031in}{1.373179in}}%
\pgfpathlineto{\pgfqpoint{2.528378in}{1.374212in}}%
\pgfpathlineto{\pgfqpoint{2.584726in}{1.374860in}}%
\pgfpathlineto{\pgfqpoint{2.641074in}{1.375242in}}%
\pgfpathlineto{\pgfqpoint{2.697422in}{1.375395in}}%
\pgfpathlineto{\pgfqpoint{2.753770in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{2.810118in}{1.375418in}}%
\pgfpathlineto{\pgfqpoint{2.866465in}{1.375413in}}%
\pgfpathlineto{\pgfqpoint{2.922813in}{1.375410in}}%
\pgfpathlineto{\pgfqpoint{2.979161in}{1.375407in}}%
\pgfpathlineto{\pgfqpoint{3.035509in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{3.091857in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{3.148204in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{3.204552in}{1.375411in}}%
\pgfpathlineto{\pgfqpoint{3.260900in}{1.375417in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{3.373596in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{3.429944in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{3.486291in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{3.542639in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{3.655335in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{3.711683in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{3.824378in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{3.937074in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{3.993422in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.049770in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{4.106118in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{4.162465in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.387857in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.444204in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.556900in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{4.669596in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{4.725944in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.838639in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.894987in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{4.951335in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{5.007683in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{5.064031in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{5.120378in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{5.176726in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{5.233074in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{5.289422in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{5.345770in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{5.402118in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{5.458465in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{5.514813in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{5.571161in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{5.627509in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{5.683857in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{5.740204in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{5.796552in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{5.852900in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{5.909248in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{5.965596in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{6.021944in}{1.375422in}}%
\pgfpathlineto{\pgfqpoint{6.078291in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{6.190987in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{6.247335in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{6.303683in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{6.360031in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.375420in}}%
\pgfpathlineto{\pgfqpoint{6.472726in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{6.529074in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{6.585422in}{1.375421in}}%
\pgfpathlineto{\pgfqpoint{6.641770in}{1.375422in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{1.375429in}}%
\pgfpathlineto{\pgfqpoint{6.754465in}{1.375440in}}%
\pgfpathlineto{\pgfqpoint{6.810813in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.867161in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{6.923509in}{1.375430in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.521569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.700985in}}%
\pgfpathlineto{\pgfqpoint{0.556204in}{0.720768in}}%
\pgfpathlineto{\pgfqpoint{0.612552in}{0.784077in}}%
\pgfpathlineto{\pgfqpoint{0.668900in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{0.725248in}{0.736280in}}%
\pgfpathlineto{\pgfqpoint{0.781596in}{0.792198in}}%
\pgfpathlineto{\pgfqpoint{0.837944in}{0.760370in}}%
\pgfpathlineto{\pgfqpoint{0.894291in}{0.657277in}}%
\pgfpathlineto{\pgfqpoint{0.950639in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{1.006987in}{0.632038in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{0.716005in}}%
\pgfpathlineto{\pgfqpoint{1.119683in}{0.828679in}}%
\pgfpathlineto{\pgfqpoint{1.176031in}{0.948197in}}%
\pgfpathlineto{\pgfqpoint{1.232378in}{1.060779in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{1.158908in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.238952in}}%
\pgfpathlineto{\pgfqpoint{1.401422in}{1.299650in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{1.341388in}}%
\pgfpathlineto{\pgfqpoint{1.514118in}{1.364948in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.626813in}{1.374839in}}%
\pgfpathlineto{\pgfqpoint{1.683161in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{1.739509in}{1.373525in}}%
\pgfpathlineto{\pgfqpoint{1.795857in}{1.371901in}}%
\pgfpathlineto{\pgfqpoint{1.852204in}{1.369711in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{1.367065in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{1.364090in}}%
\pgfpathlineto{\pgfqpoint{2.021248in}{1.361408in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{2.133944in}{1.360550in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{1.362722in}}%
\pgfpathlineto{\pgfqpoint{2.246639in}{1.365532in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{1.368306in}}%
\pgfpathlineto{\pgfqpoint{2.359335in}{1.370624in}}%
\pgfpathlineto{\pgfqpoint{2.415683in}{1.372394in}}%
\pgfpathlineto{\pgfqpoint{2.472031in}{1.373671in}}%
\pgfpathlineto{\pgfqpoint{2.528378in}{1.374493in}}%
\pgfpathlineto{\pgfqpoint{2.584726in}{1.374967in}}%
\pgfpathlineto{\pgfqpoint{2.641074in}{1.375204in}}%
\pgfpathlineto{\pgfqpoint{2.697422in}{1.375350in}}%
\pgfpathlineto{\pgfqpoint{2.753770in}{1.375405in}}%
\pgfpathlineto{\pgfqpoint{2.810118in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.866465in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.922813in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{2.979161in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{3.035509in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{3.091857in}{1.375423in}}%
\pgfpathlineto{\pgfqpoint{3.148204in}{1.375095in}}%
\pgfpathlineto{\pgfqpoint{3.204552in}{1.373343in}}%
\pgfpathlineto{\pgfqpoint{3.260900in}{1.367247in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{1.352739in}}%
\pgfpathlineto{\pgfqpoint{3.373596in}{1.326934in}}%
\pgfpathlineto{\pgfqpoint{3.429944in}{1.289120in}}%
\pgfpathlineto{\pgfqpoint{3.486291in}{1.238842in}}%
\pgfpathlineto{\pgfqpoint{3.542639in}{1.174932in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{1.096239in}}%
\pgfpathlineto{\pgfqpoint{3.655335in}{1.002453in}}%
\pgfpathlineto{\pgfqpoint{3.711683in}{0.894597in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{0.777415in}}%
\pgfpathlineto{\pgfqpoint{3.824378in}{0.682590in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{3.937074in}{0.788621in}}%
\pgfpathlineto{\pgfqpoint{3.993422in}{0.768929in}}%
\pgfpathlineto{\pgfqpoint{4.049770in}{0.671749in}}%
\pgfpathlineto{\pgfqpoint{4.106118in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{4.162465in}{0.774842in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{0.767615in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{0.683794in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{0.697974in}}%
\pgfpathlineto{\pgfqpoint{4.387857in}{0.802509in}}%
\pgfpathlineto{\pgfqpoint{4.444204in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{0.696478in}}%
\pgfpathlineto{\pgfqpoint{4.556900in}{0.619573in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{0.672479in}}%
\pgfpathlineto{\pgfqpoint{4.669596in}{0.808075in}}%
\pgfpathlineto{\pgfqpoint{4.725944in}{0.845724in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{4.838639in}{0.772962in}}%
\pgfpathlineto{\pgfqpoint{4.894987in}{0.799954in}}%
\pgfpathlineto{\pgfqpoint{4.951335in}{0.868536in}}%
\pgfpathlineto{\pgfqpoint{5.007683in}{0.959639in}}%
\pgfpathlineto{\pgfqpoint{5.064031in}{1.056801in}}%
\pgfpathlineto{\pgfqpoint{5.120378in}{1.148688in}}%
\pgfpathlineto{\pgfqpoint{5.176726in}{1.228349in}}%
\pgfpathlineto{\pgfqpoint{5.233074in}{1.291529in}}%
\pgfpathlineto{\pgfqpoint{5.289422in}{1.335493in}}%
\pgfpathlineto{\pgfqpoint{5.345770in}{1.360258in}}%
\pgfpathlineto{\pgfqpoint{5.402118in}{1.370824in}}%
\pgfpathlineto{\pgfqpoint{5.458465in}{1.374237in}}%
\pgfpathlineto{\pgfqpoint{5.514813in}{1.375040in}}%
\pgfpathlineto{\pgfqpoint{5.571161in}{1.374821in}}%
\pgfpathlineto{\pgfqpoint{5.627509in}{1.374182in}}%
\pgfpathlineto{\pgfqpoint{5.683857in}{1.373890in}}%
\pgfpathlineto{\pgfqpoint{5.740204in}{1.374146in}}%
\pgfpathlineto{\pgfqpoint{5.796552in}{1.374547in}}%
\pgfpathlineto{\pgfqpoint{5.852900in}{1.374931in}}%
\pgfpathlineto{\pgfqpoint{5.909248in}{1.375223in}}%
\pgfpathlineto{\pgfqpoint{5.965596in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{6.021944in}{1.374620in}}%
\pgfpathlineto{\pgfqpoint{6.078291in}{1.373288in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{1.371007in}}%
\pgfpathlineto{\pgfqpoint{6.190987in}{1.367667in}}%
\pgfpathlineto{\pgfqpoint{6.247335in}{1.363287in}}%
\pgfpathlineto{\pgfqpoint{6.303683in}{1.357958in}}%
\pgfpathlineto{\pgfqpoint{6.360031in}{1.351772in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.344928in}}%
\pgfpathlineto{\pgfqpoint{6.472726in}{1.338486in}}%
\pgfpathlineto{\pgfqpoint{6.529074in}{1.334653in}}%
\pgfpathlineto{\pgfqpoint{6.585422in}{1.335201in}}%
\pgfpathlineto{\pgfqpoint{6.641770in}{1.339690in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{1.346242in}}%
\pgfpathlineto{\pgfqpoint{6.754465in}{1.352940in}}%
\pgfpathlineto{\pgfqpoint{6.810813in}{1.358816in}}%
\pgfpathlineto{\pgfqpoint{6.867161in}{1.363671in}}%
\pgfpathlineto{\pgfqpoint{6.923509in}{1.367466in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.369748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.605150in}}%
\pgfpathlineto{\pgfqpoint{0.556204in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{0.612552in}{0.605124in}}%
\pgfpathlineto{\pgfqpoint{0.668900in}{0.605128in}}%
\pgfpathlineto{\pgfqpoint{0.725248in}{0.605111in}}%
\pgfpathlineto{\pgfqpoint{0.781596in}{0.605091in}}%
\pgfpathlineto{\pgfqpoint{0.837944in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.894291in}{0.605093in}}%
\pgfpathlineto{\pgfqpoint{0.950639in}{0.605110in}}%
\pgfpathlineto{\pgfqpoint{1.006987in}{0.605119in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{0.605110in}}%
\pgfpathlineto{\pgfqpoint{1.119683in}{0.605093in}}%
\pgfpathlineto{\pgfqpoint{1.176031in}{0.605105in}}%
\pgfpathlineto{\pgfqpoint{1.232378in}{0.605157in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{0.605207in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{0.605219in}}%
\pgfpathlineto{\pgfqpoint{1.401422in}{0.605234in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{0.605293in}}%
\pgfpathlineto{\pgfqpoint{1.514118in}{0.605359in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.626813in}{0.605445in}}%
\pgfpathlineto{\pgfqpoint{1.683161in}{0.605433in}}%
\pgfpathlineto{\pgfqpoint{1.739509in}{0.605410in}}%
\pgfpathlineto{\pgfqpoint{1.795857in}{0.605433in}}%
\pgfpathlineto{\pgfqpoint{1.852204in}{0.605471in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{0.605490in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{0.605480in}}%
\pgfpathlineto{\pgfqpoint{2.021248in}{0.605453in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{2.133944in}{0.605484in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{2.246639in}{0.605600in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{0.605619in}}%
\pgfpathlineto{\pgfqpoint{2.359335in}{0.605612in}}%
\pgfpathlineto{\pgfqpoint{2.415683in}{0.605568in}}%
\pgfpathlineto{\pgfqpoint{2.472031in}{0.605513in}}%
\pgfpathlineto{\pgfqpoint{2.528378in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{2.584726in}{0.605591in}}%
\pgfpathlineto{\pgfqpoint{2.641074in}{0.605678in}}%
\pgfpathlineto{\pgfqpoint{2.697422in}{0.605624in}}%
\pgfpathlineto{\pgfqpoint{2.753770in}{0.605548in}}%
\pgfpathlineto{\pgfqpoint{2.810118in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{2.866465in}{0.605478in}}%
\pgfpathlineto{\pgfqpoint{2.922813in}{0.605464in}}%
\pgfpathlineto{\pgfqpoint{2.979161in}{0.605514in}}%
\pgfpathlineto{\pgfqpoint{3.035509in}{0.605524in}}%
\pgfpathlineto{\pgfqpoint{3.091857in}{0.605504in}}%
\pgfpathlineto{\pgfqpoint{3.148204in}{0.605492in}}%
\pgfpathlineto{\pgfqpoint{3.204552in}{0.605488in}}%
\pgfpathlineto{\pgfqpoint{3.260900in}{0.605493in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{0.605508in}}%
\pgfpathlineto{\pgfqpoint{3.373596in}{0.605531in}}%
\pgfpathlineto{\pgfqpoint{3.429944in}{0.605588in}}%
\pgfpathlineto{\pgfqpoint{3.486291in}{0.605622in}}%
\pgfpathlineto{\pgfqpoint{3.542639in}{0.605633in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{0.605685in}}%
\pgfpathlineto{\pgfqpoint{3.655335in}{0.605730in}}%
\pgfpathlineto{\pgfqpoint{3.711683in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{3.824378in}{0.605928in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{3.937074in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{3.993422in}{0.605886in}}%
\pgfpathlineto{\pgfqpoint{4.049770in}{0.605846in}}%
\pgfpathlineto{\pgfqpoint{4.106118in}{0.605877in}}%
\pgfpathlineto{\pgfqpoint{4.162465in}{0.605971in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{0.606008in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{0.606035in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{0.606205in}}%
\pgfpathlineto{\pgfqpoint{4.387857in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{4.444204in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{0.606292in}}%
\pgfpathlineto{\pgfqpoint{4.556900in}{0.606560in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{0.607251in}}%
\pgfpathlineto{\pgfqpoint{4.669596in}{0.608065in}}%
\pgfpathlineto{\pgfqpoint{4.725944in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{0.611608in}}%
\pgfpathlineto{\pgfqpoint{4.838639in}{0.616116in}}%
\pgfpathlineto{\pgfqpoint{4.894987in}{0.623202in}}%
\pgfpathlineto{\pgfqpoint{4.951335in}{0.636640in}}%
\pgfpathlineto{\pgfqpoint{5.007683in}{0.656251in}}%
\pgfpathlineto{\pgfqpoint{5.064031in}{0.657719in}}%
\pgfpathlineto{\pgfqpoint{5.120378in}{0.640625in}}%
\pgfpathlineto{\pgfqpoint{5.176726in}{0.647447in}}%
\pgfpathlineto{\pgfqpoint{5.233074in}{0.697648in}}%
\pgfpathlineto{\pgfqpoint{5.289422in}{0.744141in}}%
\pgfpathlineto{\pgfqpoint{5.345770in}{0.721465in}}%
\pgfpathlineto{\pgfqpoint{5.402118in}{0.668539in}}%
\pgfpathlineto{\pgfqpoint{5.458465in}{0.649417in}}%
\pgfpathlineto{\pgfqpoint{5.514813in}{0.652258in}}%
\pgfpathlineto{\pgfqpoint{5.571161in}{0.648145in}}%
\pgfpathlineto{\pgfqpoint{5.627509in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{5.683857in}{0.661969in}}%
\pgfpathlineto{\pgfqpoint{5.740204in}{0.656791in}}%
\pgfpathlineto{\pgfqpoint{5.796552in}{0.639426in}}%
\pgfpathlineto{\pgfqpoint{5.852900in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{5.909248in}{0.624948in}}%
\pgfpathlineto{\pgfqpoint{5.965596in}{0.636807in}}%
\pgfpathlineto{\pgfqpoint{6.021944in}{0.663078in}}%
\pgfpathlineto{\pgfqpoint{6.078291in}{0.674774in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{0.667196in}}%
\pgfpathlineto{\pgfqpoint{6.190987in}{0.702197in}}%
\pgfpathlineto{\pgfqpoint{6.247335in}{0.771180in}}%
\pgfpathlineto{\pgfqpoint{6.303683in}{0.839383in}}%
\pgfpathlineto{\pgfqpoint{6.360031in}{0.966302in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.128918in}}%
\pgfpathlineto{\pgfqpoint{6.472726in}{1.232251in}}%
\pgfpathlineto{\pgfqpoint{6.529074in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{6.585422in}{1.288329in}}%
\pgfpathlineto{\pgfqpoint{6.641770in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{1.326853in}}%
\pgfpathlineto{\pgfqpoint{6.754465in}{1.306513in}}%
\pgfpathlineto{\pgfqpoint{6.810813in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{6.867161in}{1.154581in}}%
\pgfpathlineto{\pgfqpoint{6.923509in}{1.072357in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.129735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.219608,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.605984in}}%
\pgfpathlineto{\pgfqpoint{0.556204in}{0.606131in}}%
\pgfpathlineto{\pgfqpoint{0.612552in}{0.606146in}}%
\pgfpathlineto{\pgfqpoint{0.668900in}{0.606017in}}%
\pgfpathlineto{\pgfqpoint{0.725248in}{0.605774in}}%
\pgfpathlineto{\pgfqpoint{0.781596in}{0.605447in}}%
\pgfpathlineto{\pgfqpoint{0.837944in}{0.605240in}}%
\pgfpathlineto{\pgfqpoint{0.894291in}{0.605284in}}%
\pgfpathlineto{\pgfqpoint{0.950639in}{0.605507in}}%
\pgfpathlineto{\pgfqpoint{1.006987in}{0.605655in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{0.605499in}}%
\pgfpathlineto{\pgfqpoint{1.119683in}{0.605279in}}%
\pgfpathlineto{\pgfqpoint{1.176031in}{0.605198in}}%
\pgfpathlineto{\pgfqpoint{1.232378in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{0.605106in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{0.605331in}}%
\pgfpathlineto{\pgfqpoint{1.401422in}{0.605575in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{0.605980in}}%
\pgfpathlineto{\pgfqpoint{1.514118in}{0.606582in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{0.607341in}}%
\pgfpathlineto{\pgfqpoint{1.626813in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{1.683161in}{0.606923in}}%
\pgfpathlineto{\pgfqpoint{1.739509in}{0.606685in}}%
\pgfpathlineto{\pgfqpoint{1.795857in}{0.607352in}}%
\pgfpathlineto{\pgfqpoint{1.852204in}{0.608047in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{0.608519in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{0.608860in}}%
\pgfpathlineto{\pgfqpoint{2.021248in}{0.608575in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{0.608534in}}%
\pgfpathlineto{\pgfqpoint{2.133944in}{0.608888in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{0.608967in}}%
\pgfpathlineto{\pgfqpoint{2.246639in}{0.608073in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{0.607528in}}%
\pgfpathlineto{\pgfqpoint{2.359335in}{0.607601in}}%
\pgfpathlineto{\pgfqpoint{2.415683in}{0.607125in}}%
\pgfpathlineto{\pgfqpoint{2.472031in}{0.606531in}}%
\pgfpathlineto{\pgfqpoint{2.528378in}{0.606867in}}%
\pgfpathlineto{\pgfqpoint{2.584726in}{0.608015in}}%
\pgfpathlineto{\pgfqpoint{2.641074in}{0.608401in}}%
\pgfpathlineto{\pgfqpoint{2.697422in}{0.607473in}}%
\pgfpathlineto{\pgfqpoint{2.753770in}{0.606627in}}%
\pgfpathlineto{\pgfqpoint{2.810118in}{0.606370in}}%
\pgfpathlineto{\pgfqpoint{2.866465in}{0.606428in}}%
\pgfpathlineto{\pgfqpoint{2.922813in}{0.606518in}}%
\pgfpathlineto{\pgfqpoint{2.979161in}{0.606417in}}%
\pgfpathlineto{\pgfqpoint{3.035509in}{0.606232in}}%
\pgfpathlineto{\pgfqpoint{3.091857in}{0.606110in}}%
\pgfpathlineto{\pgfqpoint{3.148204in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{3.204552in}{0.606120in}}%
\pgfpathlineto{\pgfqpoint{3.260900in}{0.606271in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{0.606336in}}%
\pgfpathlineto{\pgfqpoint{3.373596in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{3.429944in}{0.606566in}}%
\pgfpathlineto{\pgfqpoint{3.486291in}{0.607743in}}%
\pgfpathlineto{\pgfqpoint{3.542639in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{0.609414in}}%
\pgfpathlineto{\pgfqpoint{3.655335in}{0.609760in}}%
\pgfpathlineto{\pgfqpoint{3.711683in}{0.610302in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{3.824378in}{0.610698in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{0.610373in}}%
\pgfpathlineto{\pgfqpoint{3.937074in}{0.610268in}}%
\pgfpathlineto{\pgfqpoint{3.993422in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{4.049770in}{0.610669in}}%
\pgfpathlineto{\pgfqpoint{4.106118in}{0.612253in}}%
\pgfpathlineto{\pgfqpoint{4.162465in}{0.613766in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{0.613462in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{0.612827in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{0.615588in}}%
\pgfpathlineto{\pgfqpoint{4.387857in}{0.619892in}}%
\pgfpathlineto{\pgfqpoint{4.444204in}{0.619696in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{0.617802in}}%
\pgfpathlineto{\pgfqpoint{4.556900in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{0.631267in}}%
\pgfpathlineto{\pgfqpoint{4.669596in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{4.725944in}{0.671000in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{0.701762in}}%
\pgfpathlineto{\pgfqpoint{4.838639in}{0.731184in}}%
\pgfpathlineto{\pgfqpoint{4.894987in}{0.763942in}}%
\pgfpathlineto{\pgfqpoint{4.951335in}{0.818151in}}%
\pgfpathlineto{\pgfqpoint{5.007683in}{0.898093in}}%
\pgfpathlineto{\pgfqpoint{5.064031in}{0.893562in}}%
\pgfpathlineto{\pgfqpoint{5.120378in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{5.176726in}{0.840391in}}%
\pgfpathlineto{\pgfqpoint{5.233074in}{0.979128in}}%
\pgfpathlineto{\pgfqpoint{5.289422in}{1.071756in}}%
\pgfpathlineto{\pgfqpoint{5.345770in}{1.020441in}}%
\pgfpathlineto{\pgfqpoint{5.402118in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{5.458465in}{0.934905in}}%
\pgfpathlineto{\pgfqpoint{5.514813in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{5.571161in}{0.900255in}}%
\pgfpathlineto{\pgfqpoint{5.627509in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{5.683857in}{0.918139in}}%
\pgfpathlineto{\pgfqpoint{5.740204in}{0.923915in}}%
\pgfpathlineto{\pgfqpoint{5.796552in}{0.843213in}}%
\pgfpathlineto{\pgfqpoint{5.852900in}{0.774273in}}%
\pgfpathlineto{\pgfqpoint{5.909248in}{0.759772in}}%
\pgfpathlineto{\pgfqpoint{5.965596in}{0.820352in}}%
\pgfpathlineto{\pgfqpoint{6.021944in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{6.078291in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{0.911418in}}%
\pgfpathlineto{\pgfqpoint{6.190987in}{0.978685in}}%
\pgfpathlineto{\pgfqpoint{6.247335in}{1.093944in}}%
\pgfpathlineto{\pgfqpoint{6.303683in}{1.112441in}}%
\pgfpathlineto{\pgfqpoint{6.360031in}{1.150691in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.234023in}}%
\pgfpathlineto{\pgfqpoint{6.472726in}{1.285547in}}%
\pgfpathlineto{\pgfqpoint{6.529074in}{1.292699in}}%
\pgfpathlineto{\pgfqpoint{6.585422in}{1.311438in}}%
\pgfpathlineto{\pgfqpoint{6.641770in}{1.372718in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{1.360764in}}%
\pgfpathlineto{\pgfqpoint{6.754465in}{1.352668in}}%
\pgfpathlineto{\pgfqpoint{6.810813in}{1.354554in}}%
\pgfpathlineto{\pgfqpoint{6.867161in}{1.292645in}}%
\pgfpathlineto{\pgfqpoint{6.923509in}{1.285851in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.605148in}}%
\pgfpathlineto{\pgfqpoint{0.556204in}{0.605197in}}%
\pgfpathlineto{\pgfqpoint{0.612552in}{0.605301in}}%
\pgfpathlineto{\pgfqpoint{0.668900in}{0.605428in}}%
\pgfpathlineto{\pgfqpoint{0.725248in}{0.605594in}}%
\pgfpathlineto{\pgfqpoint{0.781596in}{0.605655in}}%
\pgfpathlineto{\pgfqpoint{0.837944in}{0.605614in}}%
\pgfpathlineto{\pgfqpoint{0.894291in}{0.605537in}}%
\pgfpathlineto{\pgfqpoint{0.950639in}{0.605417in}}%
\pgfpathlineto{\pgfqpoint{1.006987in}{0.605365in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{1.119683in}{0.605562in}}%
\pgfpathlineto{\pgfqpoint{1.176031in}{0.605705in}}%
\pgfpathlineto{\pgfqpoint{1.232378in}{0.605671in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{0.605516in}}%
\pgfpathlineto{\pgfqpoint{1.401422in}{0.605438in}}%
\pgfpathlineto{\pgfqpoint{1.457770in}{0.605376in}}%
\pgfpathlineto{\pgfqpoint{1.514118in}{0.605280in}}%
\pgfpathlineto{\pgfqpoint{1.570465in}{0.605092in}}%
\pgfpathlineto{\pgfqpoint{1.626813in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{1.683161in}{0.605315in}}%
\pgfpathlineto{\pgfqpoint{1.739509in}{0.605485in}}%
\pgfpathlineto{\pgfqpoint{1.795857in}{0.605528in}}%
\pgfpathlineto{\pgfqpoint{1.852204in}{0.605595in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{0.605852in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{0.606245in}}%
\pgfpathlineto{\pgfqpoint{2.021248in}{0.606454in}}%
\pgfpathlineto{\pgfqpoint{2.077596in}{0.606377in}}%
\pgfpathlineto{\pgfqpoint{2.133944in}{0.606171in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{0.606142in}}%
\pgfpathlineto{\pgfqpoint{2.246639in}{0.606318in}}%
\pgfpathlineto{\pgfqpoint{2.302987in}{0.606482in}}%
\pgfpathlineto{\pgfqpoint{2.359335in}{0.606569in}}%
\pgfpathlineto{\pgfqpoint{2.415683in}{0.606578in}}%
\pgfpathlineto{\pgfqpoint{2.472031in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{2.528378in}{0.606441in}}%
\pgfpathlineto{\pgfqpoint{2.584726in}{0.606733in}}%
\pgfpathlineto{\pgfqpoint{2.641074in}{0.607172in}}%
\pgfpathlineto{\pgfqpoint{2.697422in}{0.606852in}}%
\pgfpathlineto{\pgfqpoint{2.753770in}{0.606373in}}%
\pgfpathlineto{\pgfqpoint{2.810118in}{0.606245in}}%
\pgfpathlineto{\pgfqpoint{2.866465in}{0.606261in}}%
\pgfpathlineto{\pgfqpoint{2.922813in}{0.606291in}}%
\pgfpathlineto{\pgfqpoint{2.979161in}{0.606311in}}%
\pgfpathlineto{\pgfqpoint{3.035509in}{0.606334in}}%
\pgfpathlineto{\pgfqpoint{3.091857in}{0.606403in}}%
\pgfpathlineto{\pgfqpoint{3.148204in}{0.606655in}}%
\pgfpathlineto{\pgfqpoint{3.204552in}{0.607356in}}%
\pgfpathlineto{\pgfqpoint{3.260900in}{0.608231in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{0.608584in}}%
\pgfpathlineto{\pgfqpoint{3.373596in}{0.608891in}}%
\pgfpathlineto{\pgfqpoint{3.429944in}{0.609493in}}%
\pgfpathlineto{\pgfqpoint{3.486291in}{0.609590in}}%
\pgfpathlineto{\pgfqpoint{3.542639in}{0.608650in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{0.607544in}}%
\pgfpathlineto{\pgfqpoint{3.655335in}{0.607042in}}%
\pgfpathlineto{\pgfqpoint{3.711683in}{0.606774in}}%
\pgfpathlineto{\pgfqpoint{3.768031in}{0.606422in}}%
\pgfpathlineto{\pgfqpoint{3.824378in}{0.606160in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{0.606073in}}%
\pgfpathlineto{\pgfqpoint{3.937074in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{3.993422in}{0.605932in}}%
\pgfpathlineto{\pgfqpoint{4.049770in}{0.605907in}}%
\pgfpathlineto{\pgfqpoint{4.106118in}{0.606040in}}%
\pgfpathlineto{\pgfqpoint{4.162465in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{4.218813in}{0.605862in}}%
\pgfpathlineto{\pgfqpoint{4.275161in}{0.605605in}}%
\pgfpathlineto{\pgfqpoint{4.331509in}{0.605762in}}%
\pgfpathlineto{\pgfqpoint{4.387857in}{0.606139in}}%
\pgfpathlineto{\pgfqpoint{4.444204in}{0.606138in}}%
\pgfpathlineto{\pgfqpoint{4.500552in}{0.606015in}}%
\pgfpathlineto{\pgfqpoint{4.556900in}{0.606277in}}%
\pgfpathlineto{\pgfqpoint{4.613248in}{0.606769in}}%
\pgfpathlineto{\pgfqpoint{4.669596in}{0.606974in}}%
\pgfpathlineto{\pgfqpoint{4.725944in}{0.606775in}}%
\pgfpathlineto{\pgfqpoint{4.782291in}{0.606835in}}%
\pgfpathlineto{\pgfqpoint{4.838639in}{0.607509in}}%
\pgfpathlineto{\pgfqpoint{4.894987in}{0.608231in}}%
\pgfpathlineto{\pgfqpoint{4.951335in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{5.007683in}{0.608535in}}%
\pgfpathlineto{\pgfqpoint{5.064031in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{5.120378in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{5.176726in}{0.613320in}}%
\pgfpathlineto{\pgfqpoint{5.233074in}{0.615507in}}%
\pgfpathlineto{\pgfqpoint{5.289422in}{0.618615in}}%
\pgfpathlineto{\pgfqpoint{5.345770in}{0.624739in}}%
\pgfpathlineto{\pgfqpoint{5.402118in}{0.633203in}}%
\pgfpathlineto{\pgfqpoint{5.458465in}{0.646062in}}%
\pgfpathlineto{\pgfqpoint{5.514813in}{0.657391in}}%
\pgfpathlineto{\pgfqpoint{5.571161in}{0.651136in}}%
\pgfpathlineto{\pgfqpoint{5.627509in}{0.632659in}}%
\pgfpathlineto{\pgfqpoint{5.683857in}{0.620084in}}%
\pgfpathlineto{\pgfqpoint{5.740204in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{5.796552in}{0.622388in}}%
\pgfpathlineto{\pgfqpoint{5.852900in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{5.909248in}{0.653384in}}%
\pgfpathlineto{\pgfqpoint{5.965596in}{0.670881in}}%
\pgfpathlineto{\pgfqpoint{6.021944in}{0.679419in}}%
\pgfpathlineto{\pgfqpoint{6.078291in}{0.664480in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{0.644216in}}%
\pgfpathlineto{\pgfqpoint{6.190987in}{0.637312in}}%
\pgfpathlineto{\pgfqpoint{6.247335in}{0.687189in}}%
\pgfpathlineto{\pgfqpoint{6.303683in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{6.360031in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.472726in}{1.321418in}}%
\pgfpathlineto{\pgfqpoint{6.529074in}{1.175410in}}%
\pgfpathlineto{\pgfqpoint{6.585422in}{1.130320in}}%
\pgfpathlineto{\pgfqpoint{6.641770in}{1.181380in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{6.754465in}{1.226857in}}%
\pgfpathlineto{\pgfqpoint{6.810813in}{1.146515in}}%
\pgfpathlineto{\pgfqpoint{6.867161in}{1.046857in}}%
\pgfpathlineto{\pgfqpoint{6.923509in}{0.993618in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{0.985028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555960in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{0.638599in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{0.721237in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780265in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCRIM (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.525490,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670419in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{1.753058in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{1.835696in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894724in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gripper--object distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.521569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255853in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{3.338492in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{3.421130in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480158in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}action magnitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532177in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{4.614816in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756483in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BC-Q variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.219608,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672447in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{5.755086in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{5.837725in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.896752in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BC-Q gap}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/app_criticality_comparison_stackcube_sim/criticality_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.222399in}{2.666476in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.222399in}{2.666476in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.666476in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.221843in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{0.722399in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{0.722399in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{0.221843in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{0.221843in}{1.466476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.221843in}{1.466476in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.510000in,height=1.040000in]{criticality_comparison-stackcube-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472121in,y=2.535365in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538916in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{2.039472in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{2.039472in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{1.538916in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{1.538916in}{1.466476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538916in}{1.466476in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.510000in,height=1.040000in]{criticality_comparison-stackcube-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789194in,y=2.535365in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=25$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803306in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{3.303862in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{3.303862in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{2.803306in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{2.803306in}{1.466476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803306in}{1.466476in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.510000in,height=1.040000in]{criticality_comparison-stackcube-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053584in,y=2.535365in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=49$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120380in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{4.620935in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{4.620935in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{4.120380in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{4.120380in}{1.466476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120380in}{1.466476in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.510000in,height=1.040000in]{criticality_comparison-stackcube-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370657in,y=2.535365in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=74$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595502in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{6.096057in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{6.096057in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{5.595502in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{5.595502in}{1.466476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595502in}{1.466476in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.510000in,height=1.040000in]{criticality_comparison-stackcube-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.845779in,y=2.535365in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{align} ($t=102$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.701843in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{7.202399in}{1.466476in}}%
\pgfpathlineto{\pgfqpoint{7.202399in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{6.701843in}{2.500643in}}%
\pgfpathlineto{\pgfqpoint{6.701843in}{1.466476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.701843in}{1.466476in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.510000in,height=1.040000in]{criticality_comparison-stackcube-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.952121in,y=2.535365in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=123$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.467885in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{1.467885in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{0.581972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472121in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.472121in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525779in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525779in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525779in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579438in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{2.579438in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579438in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.579438in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633096in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{3.633096in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633096in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.633096in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686755in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{4.686755in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686755in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.686755in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.740414in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{5.740414in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.740414in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.740414in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.794072in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.794072in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.794072in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794072in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.712121in,y=0.345861in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.605083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472121in}{0.605083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210741in, y=0.561680in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.990262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472121in}{0.990262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210741in, y=0.946860in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.375442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472121in}{1.375442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210741in, y=1.332039in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155185in,y=1.024928in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}normalized criticality}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.845779in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{0.472121in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.581972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.525490,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.524804in}{0.632895in}}%
\pgfpathlineto{\pgfqpoint{0.577487in}{0.673442in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.715946in}}%
\pgfpathlineto{\pgfqpoint{0.682853in}{0.757417in}}%
\pgfpathlineto{\pgfqpoint{0.735535in}{0.797116in}}%
\pgfpathlineto{\pgfqpoint{0.788218in}{0.834651in}}%
\pgfpathlineto{\pgfqpoint{0.840901in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{0.893584in}{0.902409in}}%
\pgfpathlineto{\pgfqpoint{0.946267in}{0.932354in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.959494in}}%
\pgfpathlineto{\pgfqpoint{1.051633in}{0.983739in}}%
\pgfpathlineto{\pgfqpoint{1.104316in}{1.005074in}}%
\pgfpathlineto{\pgfqpoint{1.156999in}{1.023562in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{1.262365in}{1.052524in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{1.063350in}}%
\pgfpathlineto{\pgfqpoint{1.367731in}{1.072003in}}%
\pgfpathlineto{\pgfqpoint{1.420414in}{1.078679in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{1.083550in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{1.086761in}}%
\pgfpathlineto{\pgfqpoint{1.578462in}{1.088461in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.088890in}}%
\pgfpathlineto{\pgfqpoint{1.683828in}{1.088473in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.087828in}}%
\pgfpathlineto{\pgfqpoint{1.789194in}{1.087595in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{1.088310in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{1.090584in}}%
\pgfpathlineto{\pgfqpoint{1.947243in}{1.095115in}}%
\pgfpathlineto{\pgfqpoint{1.999926in}{1.102452in}}%
\pgfpathlineto{\pgfqpoint{2.052609in}{1.112909in}}%
\pgfpathlineto{\pgfqpoint{2.105292in}{1.126618in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{1.143617in}}%
\pgfpathlineto{\pgfqpoint{2.210657in}{1.163869in}}%
\pgfpathlineto{\pgfqpoint{2.263340in}{1.187176in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{1.212872in}}%
\pgfpathlineto{\pgfqpoint{2.368706in}{1.239629in}}%
\pgfpathlineto{\pgfqpoint{2.421389in}{1.265828in}}%
\pgfpathlineto{\pgfqpoint{2.474072in}{1.290147in}}%
\pgfpathlineto{\pgfqpoint{2.526755in}{1.311787in}}%
\pgfpathlineto{\pgfqpoint{2.579438in}{1.330352in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{1.357706in}}%
\pgfpathlineto{\pgfqpoint{2.737487in}{1.366427in}}%
\pgfpathlineto{\pgfqpoint{2.790170in}{1.371959in}}%
\pgfpathlineto{\pgfqpoint{2.842853in}{1.374664in}}%
\pgfpathlineto{\pgfqpoint{2.895535in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{2.948218in}{1.375366in}}%
\pgfpathlineto{\pgfqpoint{3.000901in}{1.375261in}}%
\pgfpathlineto{\pgfqpoint{3.053584in}{1.375186in}}%
\pgfpathlineto{\pgfqpoint{3.106267in}{1.375139in}}%
\pgfpathlineto{\pgfqpoint{3.158950in}{1.375113in}}%
\pgfpathlineto{\pgfqpoint{3.211633in}{1.375104in}}%
\pgfpathlineto{\pgfqpoint{3.264316in}{1.375100in}}%
\pgfpathlineto{\pgfqpoint{3.316999in}{1.375088in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.375086in}}%
\pgfpathlineto{\pgfqpoint{3.422365in}{1.375139in}}%
\pgfpathlineto{\pgfqpoint{3.475048in}{1.375238in}}%
\pgfpathlineto{\pgfqpoint{3.527731in}{1.375321in}}%
\pgfpathlineto{\pgfqpoint{3.580414in}{1.375369in}}%
\pgfpathlineto{\pgfqpoint{3.633096in}{1.375394in}}%
\pgfpathlineto{\pgfqpoint{3.685779in}{1.375409in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{1.375418in}}%
\pgfpathlineto{\pgfqpoint{3.791145in}{1.375423in}}%
\pgfpathlineto{\pgfqpoint{3.843828in}{1.375426in}}%
\pgfpathlineto{\pgfqpoint{3.896511in}{1.375428in}}%
\pgfpathlineto{\pgfqpoint{3.949194in}{1.375429in}}%
\pgfpathlineto{\pgfqpoint{4.001877in}{1.375430in}}%
\pgfpathlineto{\pgfqpoint{4.054560in}{1.375430in}}%
\pgfpathlineto{\pgfqpoint{4.107243in}{1.375431in}}%
\pgfpathlineto{\pgfqpoint{4.159926in}{1.375432in}}%
\pgfpathlineto{\pgfqpoint{4.212609in}{1.375432in}}%
\pgfpathlineto{\pgfqpoint{4.265292in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{4.317974in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{4.370657in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{4.423340in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{4.476023in}{1.375433in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{4.581389in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{4.634072in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{4.686755in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{4.739438in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{4.844804in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{4.897487in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{4.950170in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{5.002853in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{5.055535in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{5.108218in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{5.160901in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{5.213584in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{5.266267in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{5.318950in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{5.371633in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{5.424316in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{5.529682in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{5.582365in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{5.635048in}{1.375434in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{5.740414in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{5.793096in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{1.375436in}}%
\pgfpathlineto{\pgfqpoint{5.898462in}{1.375438in}}%
\pgfpathlineto{\pgfqpoint{5.951145in}{1.375439in}}%
\pgfpathlineto{\pgfqpoint{6.003828in}{1.375440in}}%
\pgfpathlineto{\pgfqpoint{6.056511in}{1.375440in}}%
\pgfpathlineto{\pgfqpoint{6.109194in}{1.375440in}}%
\pgfpathlineto{\pgfqpoint{6.161877in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{6.214560in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{6.267243in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.319926in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{6.372609in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{6.425292in}{1.375416in}}%
\pgfpathlineto{\pgfqpoint{6.477974in}{1.375157in}}%
\pgfpathlineto{\pgfqpoint{6.530657in}{1.374197in}}%
\pgfpathlineto{\pgfqpoint{6.583340in}{1.372892in}}%
\pgfpathlineto{\pgfqpoint{6.636023in}{1.372452in}}%
\pgfpathlineto{\pgfqpoint{6.688706in}{1.372693in}}%
\pgfpathlineto{\pgfqpoint{6.741389in}{1.372912in}}%
\pgfpathlineto{\pgfqpoint{6.794072in}{1.372979in}}%
\pgfpathlineto{\pgfqpoint{6.846755in}{1.372968in}}%
\pgfpathlineto{\pgfqpoint{6.899438in}{1.372935in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.372909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.521569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.524804in}{0.610038in}}%
\pgfpathlineto{\pgfqpoint{0.577487in}{0.629478in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.666452in}}%
\pgfpathlineto{\pgfqpoint{0.682853in}{0.716387in}}%
\pgfpathlineto{\pgfqpoint{0.735535in}{0.773563in}}%
\pgfpathlineto{\pgfqpoint{0.788218in}{0.833027in}}%
\pgfpathlineto{\pgfqpoint{0.840901in}{0.892490in}}%
\pgfpathlineto{\pgfqpoint{0.893584in}{0.952716in}}%
\pgfpathlineto{\pgfqpoint{0.946267in}{1.012942in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{1.071262in}}%
\pgfpathlineto{\pgfqpoint{1.051633in}{1.125771in}}%
\pgfpathlineto{\pgfqpoint{1.104316in}{1.175324in}}%
\pgfpathlineto{\pgfqpoint{1.156999in}{1.219540in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{1.257658in}}%
\pgfpathlineto{\pgfqpoint{1.262365in}{1.290439in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{1.317884in}}%
\pgfpathlineto{\pgfqpoint{1.367731in}{1.339230in}}%
\pgfpathlineto{\pgfqpoint{1.420414in}{1.355239in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{1.366293in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{1.371630in}}%
\pgfpathlineto{\pgfqpoint{1.578462in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{1.683828in}{1.373536in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{1.789194in}{1.373917in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{1.370486in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{1.361719in}}%
\pgfpathlineto{\pgfqpoint{1.947243in}{1.346472in}}%
\pgfpathlineto{\pgfqpoint{1.999926in}{1.323602in}}%
\pgfpathlineto{\pgfqpoint{2.052609in}{1.293107in}}%
\pgfpathlineto{\pgfqpoint{2.105292in}{1.254990in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{1.210392in}}%
\pgfpathlineto{\pgfqpoint{2.210657in}{1.164270in}}%
\pgfpathlineto{\pgfqpoint{2.263340in}{1.128439in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{1.118910in}}%
\pgfpathlineto{\pgfqpoint{2.368706in}{1.138350in}}%
\pgfpathlineto{\pgfqpoint{2.421389in}{1.176086in}}%
\pgfpathlineto{\pgfqpoint{2.474072in}{1.219540in}}%
\pgfpathlineto{\pgfqpoint{2.526755in}{1.261089in}}%
\pgfpathlineto{\pgfqpoint{2.579438in}{1.296919in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{1.325507in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{1.347235in}}%
\pgfpathlineto{\pgfqpoint{2.737487in}{1.361719in}}%
\pgfpathlineto{\pgfqpoint{2.790170in}{1.369724in}}%
\pgfpathlineto{\pgfqpoint{2.842853in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{2.895535in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{2.948218in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{3.000901in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{3.053584in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{3.106267in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{3.158950in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{3.211633in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{3.264316in}{1.374679in}}%
\pgfpathlineto{\pgfqpoint{3.316999in}{1.375060in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{1.374679in}}%
\pgfpathlineto{\pgfqpoint{3.422365in}{1.372392in}}%
\pgfpathlineto{\pgfqpoint{3.475048in}{1.365912in}}%
\pgfpathlineto{\pgfqpoint{3.527731in}{1.353715in}}%
\pgfpathlineto{\pgfqpoint{3.580414in}{1.335037in}}%
\pgfpathlineto{\pgfqpoint{3.633096in}{1.309879in}}%
\pgfpathlineto{\pgfqpoint{3.685779in}{1.279004in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{1.241648in}}%
\pgfpathlineto{\pgfqpoint{3.791145in}{1.198194in}}%
\pgfpathlineto{\pgfqpoint{3.843828in}{1.147498in}}%
\pgfpathlineto{\pgfqpoint{3.896511in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{3.949194in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{4.001877in}{0.953479in}}%
\pgfpathlineto{\pgfqpoint{4.054560in}{0.890203in}}%
\pgfpathlineto{\pgfqpoint{4.107243in}{0.852467in}}%
\pgfpathlineto{\pgfqpoint{4.159926in}{0.851704in}}%
\pgfpathlineto{\pgfqpoint{4.212609in}{0.881817in}}%
\pgfpathlineto{\pgfqpoint{4.265292in}{0.931370in}}%
\pgfpathlineto{\pgfqpoint{4.317974in}{0.989691in}}%
\pgfpathlineto{\pgfqpoint{4.370657in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{4.423340in}{1.108237in}}%
\pgfpathlineto{\pgfqpoint{4.476023in}{1.162364in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{1.211536in}}%
\pgfpathlineto{\pgfqpoint{4.581389in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{4.634072in}{1.291583in}}%
\pgfpathlineto{\pgfqpoint{4.686755in}{1.321696in}}%
\pgfpathlineto{\pgfqpoint{4.739438in}{1.344947in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{1.360957in}}%
\pgfpathlineto{\pgfqpoint{4.844804in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{4.897487in}{1.373917in}}%
\pgfpathlineto{\pgfqpoint{4.950170in}{1.375060in}}%
\pgfpathlineto{\pgfqpoint{5.002853in}{1.374679in}}%
\pgfpathlineto{\pgfqpoint{5.055535in}{1.373155in}}%
\pgfpathlineto{\pgfqpoint{5.108218in}{1.368580in}}%
\pgfpathlineto{\pgfqpoint{5.160901in}{1.360957in}}%
\pgfpathlineto{\pgfqpoint{5.213584in}{1.349140in}}%
\pgfpathlineto{\pgfqpoint{5.266267in}{1.332750in}}%
\pgfpathlineto{\pgfqpoint{5.318950in}{1.311785in}}%
\pgfpathlineto{\pgfqpoint{5.371633in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{5.424316in}{1.254609in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{1.218778in}}%
\pgfpathlineto{\pgfqpoint{5.529682in}{1.177992in}}%
\pgfpathlineto{\pgfqpoint{5.582365in}{1.132632in}}%
\pgfpathlineto{\pgfqpoint{5.635048in}{1.084604in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.038100in}}%
\pgfpathlineto{\pgfqpoint{5.740414in}{1.003413in}}%
\pgfpathlineto{\pgfqpoint{5.793096in}{0.992359in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{1.005700in}}%
\pgfpathlineto{\pgfqpoint{5.898462in}{1.035813in}}%
\pgfpathlineto{\pgfqpoint{5.951145in}{1.075074in}}%
\pgfpathlineto{\pgfqpoint{6.003828in}{1.117766in}}%
\pgfpathlineto{\pgfqpoint{6.056511in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{6.109194in}{1.200481in}}%
\pgfpathlineto{\pgfqpoint{6.161877in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{6.214560in}{1.269856in}}%
\pgfpathlineto{\pgfqpoint{6.267243in}{1.298063in}}%
\pgfpathlineto{\pgfqpoint{6.319926in}{1.321696in}}%
\pgfpathlineto{\pgfqpoint{6.372609in}{1.340373in}}%
\pgfpathlineto{\pgfqpoint{6.425292in}{1.354477in}}%
\pgfpathlineto{\pgfqpoint{6.477974in}{1.364387in}}%
\pgfpathlineto{\pgfqpoint{6.530657in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{6.583340in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{6.636023in}{1.374298in}}%
\pgfpathlineto{\pgfqpoint{6.688706in}{1.375060in}}%
\pgfpathlineto{\pgfqpoint{6.741389in}{1.375060in}}%
\pgfpathlineto{\pgfqpoint{6.794072in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.846755in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.899438in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.375442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.524804in}{0.607647in}}%
\pgfpathlineto{\pgfqpoint{0.577487in}{0.613950in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.619414in}}%
\pgfpathlineto{\pgfqpoint{0.682853in}{0.621939in}}%
\pgfpathlineto{\pgfqpoint{0.735535in}{0.626213in}}%
\pgfpathlineto{\pgfqpoint{0.788218in}{0.633715in}}%
\pgfpathlineto{\pgfqpoint{0.840901in}{0.639305in}}%
\pgfpathlineto{\pgfqpoint{0.893584in}{0.641182in}}%
\pgfpathlineto{\pgfqpoint{0.946267in}{0.637945in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.639526in}}%
\pgfpathlineto{\pgfqpoint{1.051633in}{0.637597in}}%
\pgfpathlineto{\pgfqpoint{1.104316in}{0.629370in}}%
\pgfpathlineto{\pgfqpoint{1.156999in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{0.651985in}}%
\pgfpathlineto{\pgfqpoint{1.262365in}{0.649535in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{0.633672in}}%
\pgfpathlineto{\pgfqpoint{1.367731in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{1.420414in}{0.638042in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{0.636627in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{0.641829in}}%
\pgfpathlineto{\pgfqpoint{1.578462in}{0.638204in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{0.624795in}}%
\pgfpathlineto{\pgfqpoint{1.683828in}{0.627791in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{0.639816in}}%
\pgfpathlineto{\pgfqpoint{1.789194in}{0.638300in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{0.627760in}}%
\pgfpathlineto{\pgfqpoint{1.947243in}{0.633229in}}%
\pgfpathlineto{\pgfqpoint{1.999926in}{0.667843in}}%
\pgfpathlineto{\pgfqpoint{2.052609in}{0.688599in}}%
\pgfpathlineto{\pgfqpoint{2.105292in}{0.685738in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{2.210657in}{0.687487in}}%
\pgfpathlineto{\pgfqpoint{2.263340in}{0.715632in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{0.733150in}}%
\pgfpathlineto{\pgfqpoint{2.368706in}{0.726859in}}%
\pgfpathlineto{\pgfqpoint{2.421389in}{0.727720in}}%
\pgfpathlineto{\pgfqpoint{2.474072in}{0.733749in}}%
\pgfpathlineto{\pgfqpoint{2.526755in}{0.731925in}}%
\pgfpathlineto{\pgfqpoint{2.579438in}{0.747139in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{0.762941in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{0.770145in}}%
\pgfpathlineto{\pgfqpoint{2.737487in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{2.790170in}{0.741311in}}%
\pgfpathlineto{\pgfqpoint{2.842853in}{0.729803in}}%
\pgfpathlineto{\pgfqpoint{2.895535in}{0.744094in}}%
\pgfpathlineto{\pgfqpoint{2.948218in}{0.751007in}}%
\pgfpathlineto{\pgfqpoint{3.000901in}{0.767861in}}%
\pgfpathlineto{\pgfqpoint{3.053584in}{0.774689in}}%
\pgfpathlineto{\pgfqpoint{3.106267in}{0.766582in}}%
\pgfpathlineto{\pgfqpoint{3.158950in}{0.794756in}}%
\pgfpathlineto{\pgfqpoint{3.211633in}{0.834226in}}%
\pgfpathlineto{\pgfqpoint{3.264316in}{0.833358in}}%
\pgfpathlineto{\pgfqpoint{3.316999in}{0.790279in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{0.762017in}}%
\pgfpathlineto{\pgfqpoint{3.422365in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{3.475048in}{0.722623in}}%
\pgfpathlineto{\pgfqpoint{3.527731in}{0.709843in}}%
\pgfpathlineto{\pgfqpoint{3.580414in}{0.735934in}}%
\pgfpathlineto{\pgfqpoint{3.633096in}{0.750175in}}%
\pgfpathlineto{\pgfqpoint{3.685779in}{0.744415in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{0.739663in}}%
\pgfpathlineto{\pgfqpoint{3.791145in}{0.737436in}}%
\pgfpathlineto{\pgfqpoint{3.843828in}{0.738069in}}%
\pgfpathlineto{\pgfqpoint{3.896511in}{0.710609in}}%
\pgfpathlineto{\pgfqpoint{3.949194in}{0.670429in}}%
\pgfpathlineto{\pgfqpoint{4.001877in}{0.661054in}}%
\pgfpathlineto{\pgfqpoint{4.054560in}{0.673142in}}%
\pgfpathlineto{\pgfqpoint{4.107243in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{4.159926in}{0.661987in}}%
\pgfpathlineto{\pgfqpoint{4.212609in}{0.650105in}}%
\pgfpathlineto{\pgfqpoint{4.265292in}{0.671584in}}%
\pgfpathlineto{\pgfqpoint{4.317974in}{0.712405in}}%
\pgfpathlineto{\pgfqpoint{4.370657in}{0.726337in}}%
\pgfpathlineto{\pgfqpoint{4.423340in}{0.716769in}}%
\pgfpathlineto{\pgfqpoint{4.476023in}{0.723078in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{0.744725in}}%
\pgfpathlineto{\pgfqpoint{4.581389in}{0.764660in}}%
\pgfpathlineto{\pgfqpoint{4.634072in}{0.780192in}}%
\pgfpathlineto{\pgfqpoint{4.686755in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{4.739438in}{0.787509in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{0.812718in}}%
\pgfpathlineto{\pgfqpoint{4.844804in}{0.853070in}}%
\pgfpathlineto{\pgfqpoint{4.897487in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{4.950170in}{0.863466in}}%
\pgfpathlineto{\pgfqpoint{5.002853in}{0.839402in}}%
\pgfpathlineto{\pgfqpoint{5.055535in}{0.839627in}}%
\pgfpathlineto{\pgfqpoint{5.108218in}{0.856827in}}%
\pgfpathlineto{\pgfqpoint{5.160901in}{0.865243in}}%
\pgfpathlineto{\pgfqpoint{5.213584in}{0.873144in}}%
\pgfpathlineto{\pgfqpoint{5.266267in}{0.882961in}}%
\pgfpathlineto{\pgfqpoint{5.318950in}{0.872535in}}%
\pgfpathlineto{\pgfqpoint{5.371633in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{5.424316in}{0.862858in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.862129in}}%
\pgfpathlineto{\pgfqpoint{5.529682in}{0.855370in}}%
\pgfpathlineto{\pgfqpoint{5.582365in}{0.853141in}}%
\pgfpathlineto{\pgfqpoint{5.635048in}{0.861720in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{0.886232in}}%
\pgfpathlineto{\pgfqpoint{5.740414in}{0.915160in}}%
\pgfpathlineto{\pgfqpoint{5.793096in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{0.916177in}}%
\pgfpathlineto{\pgfqpoint{5.898462in}{0.908302in}}%
\pgfpathlineto{\pgfqpoint{5.951145in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{6.003828in}{1.000975in}}%
\pgfpathlineto{\pgfqpoint{6.056511in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{6.109194in}{1.043627in}}%
\pgfpathlineto{\pgfqpoint{6.161877in}{1.046853in}}%
\pgfpathlineto{\pgfqpoint{6.214560in}{1.020928in}}%
\pgfpathlineto{\pgfqpoint{6.267243in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{6.319926in}{1.134308in}}%
\pgfpathlineto{\pgfqpoint{6.372609in}{1.267570in}}%
\pgfpathlineto{\pgfqpoint{6.425292in}{1.312495in}}%
\pgfpathlineto{\pgfqpoint{6.477974in}{1.288248in}}%
\pgfpathlineto{\pgfqpoint{6.530657in}{1.267613in}}%
\pgfpathlineto{\pgfqpoint{6.583340in}{1.275724in}}%
\pgfpathlineto{\pgfqpoint{6.636023in}{1.325525in}}%
\pgfpathlineto{\pgfqpoint{6.688706in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.741389in}{1.352170in}}%
\pgfpathlineto{\pgfqpoint{6.794072in}{1.293629in}}%
\pgfpathlineto{\pgfqpoint{6.846755in}{1.230683in}}%
\pgfpathlineto{\pgfqpoint{6.899438in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.147651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.219608,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.621868in}}%
\pgfpathlineto{\pgfqpoint{0.524804in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.577487in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.656315in}}%
\pgfpathlineto{\pgfqpoint{0.682853in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{0.735535in}{0.700899in}}%
\pgfpathlineto{\pgfqpoint{0.788218in}{0.717900in}}%
\pgfpathlineto{\pgfqpoint{0.840901in}{0.741222in}}%
\pgfpathlineto{\pgfqpoint{0.893584in}{0.770050in}}%
\pgfpathlineto{\pgfqpoint{0.946267in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.756405in}}%
\pgfpathlineto{\pgfqpoint{1.051633in}{0.758578in}}%
\pgfpathlineto{\pgfqpoint{1.104316in}{0.726589in}}%
\pgfpathlineto{\pgfqpoint{1.156999in}{0.707330in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{0.751479in}}%
\pgfpathlineto{\pgfqpoint{1.262365in}{0.771527in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{0.744601in}}%
\pgfpathlineto{\pgfqpoint{1.367731in}{0.806553in}}%
\pgfpathlineto{\pgfqpoint{1.420414in}{0.858869in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{0.813033in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{0.793271in}}%
\pgfpathlineto{\pgfqpoint{1.578462in}{0.783711in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{1.683828in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{0.799580in}}%
\pgfpathlineto{\pgfqpoint{1.789194in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{0.806034in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{0.759828in}}%
\pgfpathlineto{\pgfqpoint{1.947243in}{0.745615in}}%
\pgfpathlineto{\pgfqpoint{1.999926in}{0.826215in}}%
\pgfpathlineto{\pgfqpoint{2.052609in}{0.910687in}}%
\pgfpathlineto{\pgfqpoint{2.105292in}{0.941003in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{2.210657in}{0.896243in}}%
\pgfpathlineto{\pgfqpoint{2.263340in}{0.903004in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{0.917740in}}%
\pgfpathlineto{\pgfqpoint{2.368706in}{0.886589in}}%
\pgfpathlineto{\pgfqpoint{2.421389in}{0.846974in}}%
\pgfpathlineto{\pgfqpoint{2.474072in}{0.848140in}}%
\pgfpathlineto{\pgfqpoint{2.526755in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{2.579438in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{0.863930in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{2.737487in}{0.911265in}}%
\pgfpathlineto{\pgfqpoint{2.790170in}{0.909106in}}%
\pgfpathlineto{\pgfqpoint{2.842853in}{0.919094in}}%
\pgfpathlineto{\pgfqpoint{2.895535in}{0.939845in}}%
\pgfpathlineto{\pgfqpoint{2.948218in}{0.950374in}}%
\pgfpathlineto{\pgfqpoint{3.000901in}{0.951218in}}%
\pgfpathlineto{\pgfqpoint{3.053584in}{0.939889in}}%
\pgfpathlineto{\pgfqpoint{3.106267in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{3.158950in}{0.926713in}}%
\pgfpathlineto{\pgfqpoint{3.211633in}{0.945016in}}%
\pgfpathlineto{\pgfqpoint{3.264316in}{0.958622in}}%
\pgfpathlineto{\pgfqpoint{3.316999in}{0.963545in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{0.971976in}}%
\pgfpathlineto{\pgfqpoint{3.422365in}{0.966527in}}%
\pgfpathlineto{\pgfqpoint{3.475048in}{0.916187in}}%
\pgfpathlineto{\pgfqpoint{3.527731in}{0.860922in}}%
\pgfpathlineto{\pgfqpoint{3.580414in}{0.862046in}}%
\pgfpathlineto{\pgfqpoint{3.633096in}{0.895432in}}%
\pgfpathlineto{\pgfqpoint{3.685779in}{0.923268in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{0.937815in}}%
\pgfpathlineto{\pgfqpoint{3.791145in}{0.935522in}}%
\pgfpathlineto{\pgfqpoint{3.843828in}{0.918765in}}%
\pgfpathlineto{\pgfqpoint{3.896511in}{0.890894in}}%
\pgfpathlineto{\pgfqpoint{3.949194in}{0.878545in}}%
\pgfpathlineto{\pgfqpoint{4.001877in}{0.882948in}}%
\pgfpathlineto{\pgfqpoint{4.054560in}{0.870250in}}%
\pgfpathlineto{\pgfqpoint{4.107243in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{4.159926in}{0.847330in}}%
\pgfpathlineto{\pgfqpoint{4.212609in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{4.265292in}{0.795775in}}%
\pgfpathlineto{\pgfqpoint{4.317974in}{0.778596in}}%
\pgfpathlineto{\pgfqpoint{4.370657in}{0.762369in}}%
\pgfpathlineto{\pgfqpoint{4.423340in}{0.775360in}}%
\pgfpathlineto{\pgfqpoint{4.476023in}{0.797619in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{0.793804in}}%
\pgfpathlineto{\pgfqpoint{4.581389in}{0.791944in}}%
\pgfpathlineto{\pgfqpoint{4.634072in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{4.686755in}{0.766911in}}%
\pgfpathlineto{\pgfqpoint{4.739438in}{0.734806in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{0.737016in}}%
\pgfpathlineto{\pgfqpoint{4.844804in}{0.749554in}}%
\pgfpathlineto{\pgfqpoint{4.897487in}{0.757979in}}%
\pgfpathlineto{\pgfqpoint{4.950170in}{0.763587in}}%
\pgfpathlineto{\pgfqpoint{5.002853in}{0.760512in}}%
\pgfpathlineto{\pgfqpoint{5.055535in}{0.743123in}}%
\pgfpathlineto{\pgfqpoint{5.108218in}{0.725861in}}%
\pgfpathlineto{\pgfqpoint{5.160901in}{0.718848in}}%
\pgfpathlineto{\pgfqpoint{5.213584in}{0.742737in}}%
\pgfpathlineto{\pgfqpoint{5.266267in}{0.776608in}}%
\pgfpathlineto{\pgfqpoint{5.318950in}{0.794578in}}%
\pgfpathlineto{\pgfqpoint{5.371633in}{0.802686in}}%
\pgfpathlineto{\pgfqpoint{5.424316in}{0.804238in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{0.817086in}}%
\pgfpathlineto{\pgfqpoint{5.529682in}{0.835328in}}%
\pgfpathlineto{\pgfqpoint{5.582365in}{0.835151in}}%
\pgfpathlineto{\pgfqpoint{5.635048in}{0.840030in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{5.740414in}{0.876300in}}%
\pgfpathlineto{\pgfqpoint{5.793096in}{0.907919in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{0.946900in}}%
\pgfpathlineto{\pgfqpoint{5.898462in}{1.002184in}}%
\pgfpathlineto{\pgfqpoint{5.951145in}{1.068807in}}%
\pgfpathlineto{\pgfqpoint{6.003828in}{1.131289in}}%
\pgfpathlineto{\pgfqpoint{6.056511in}{1.201691in}}%
\pgfpathlineto{\pgfqpoint{6.109194in}{1.268698in}}%
\pgfpathlineto{\pgfqpoint{6.161877in}{1.291821in}}%
\pgfpathlineto{\pgfqpoint{6.214560in}{1.251607in}}%
\pgfpathlineto{\pgfqpoint{6.267243in}{1.196574in}}%
\pgfpathlineto{\pgfqpoint{6.319926in}{1.206186in}}%
\pgfpathlineto{\pgfqpoint{6.372609in}{1.277228in}}%
\pgfpathlineto{\pgfqpoint{6.425292in}{1.320718in}}%
\pgfpathlineto{\pgfqpoint{6.477974in}{1.326271in}}%
\pgfpathlineto{\pgfqpoint{6.530657in}{1.353397in}}%
\pgfpathlineto{\pgfqpoint{6.583340in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.636023in}{1.375064in}}%
\pgfpathlineto{\pgfqpoint{6.688706in}{1.371502in}}%
\pgfpathlineto{\pgfqpoint{6.741389in}{1.358081in}}%
\pgfpathlineto{\pgfqpoint{6.794072in}{1.346262in}}%
\pgfpathlineto{\pgfqpoint{6.846755in}{1.358678in}}%
\pgfpathlineto{\pgfqpoint{6.899438in}{1.361150in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{1.345791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.472121in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472121in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{0.524804in}{0.617626in}}%
\pgfpathlineto{\pgfqpoint{0.577487in}{0.617515in}}%
\pgfpathlineto{\pgfqpoint{0.630170in}{0.617385in}}%
\pgfpathlineto{\pgfqpoint{0.682853in}{0.617226in}}%
\pgfpathlineto{\pgfqpoint{0.735535in}{0.617062in}}%
\pgfpathlineto{\pgfqpoint{0.788218in}{0.616876in}}%
\pgfpathlineto{\pgfqpoint{0.840901in}{0.616355in}}%
\pgfpathlineto{\pgfqpoint{0.893584in}{0.614541in}}%
\pgfpathlineto{\pgfqpoint{0.946267in}{0.611650in}}%
\pgfpathlineto{\pgfqpoint{0.998950in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{1.051633in}{0.609759in}}%
\pgfpathlineto{\pgfqpoint{1.104316in}{0.610017in}}%
\pgfpathlineto{\pgfqpoint{1.156999in}{0.610126in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{1.262365in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{1.315048in}{0.610087in}}%
\pgfpathlineto{\pgfqpoint{1.367731in}{0.610140in}}%
\pgfpathlineto{\pgfqpoint{1.420414in}{0.610282in}}%
\pgfpathlineto{\pgfqpoint{1.473096in}{0.610249in}}%
\pgfpathlineto{\pgfqpoint{1.525779in}{0.610025in}}%
\pgfpathlineto{\pgfqpoint{1.578462in}{0.609768in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{0.609572in}}%
\pgfpathlineto{\pgfqpoint{1.683828in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{0.609513in}}%
\pgfpathlineto{\pgfqpoint{1.789194in}{0.609634in}}%
\pgfpathlineto{\pgfqpoint{1.841877in}{0.609802in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{0.610063in}}%
\pgfpathlineto{\pgfqpoint{1.947243in}{0.610410in}}%
\pgfpathlineto{\pgfqpoint{1.999926in}{0.610609in}}%
\pgfpathlineto{\pgfqpoint{2.052609in}{0.610487in}}%
\pgfpathlineto{\pgfqpoint{2.105292in}{0.610304in}}%
\pgfpathlineto{\pgfqpoint{2.157974in}{0.610231in}}%
\pgfpathlineto{\pgfqpoint{2.210657in}{0.610063in}}%
\pgfpathlineto{\pgfqpoint{2.263340in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{2.316023in}{0.609273in}}%
\pgfpathlineto{\pgfqpoint{2.368706in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{2.421389in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{2.474072in}{0.607940in}}%
\pgfpathlineto{\pgfqpoint{2.526755in}{0.607267in}}%
\pgfpathlineto{\pgfqpoint{2.579438in}{0.606344in}}%
\pgfpathlineto{\pgfqpoint{2.632121in}{0.605388in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{2.737487in}{0.607665in}}%
\pgfpathlineto{\pgfqpoint{2.790170in}{0.615474in}}%
\pgfpathlineto{\pgfqpoint{2.842853in}{0.621775in}}%
\pgfpathlineto{\pgfqpoint{2.895535in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{2.948218in}{0.614003in}}%
\pgfpathlineto{\pgfqpoint{3.000901in}{0.612726in}}%
\pgfpathlineto{\pgfqpoint{3.053584in}{0.612563in}}%
\pgfpathlineto{\pgfqpoint{3.106267in}{0.612499in}}%
\pgfpathlineto{\pgfqpoint{3.158950in}{0.612450in}}%
\pgfpathlineto{\pgfqpoint{3.211633in}{0.612427in}}%
\pgfpathlineto{\pgfqpoint{3.264316in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{3.316999in}{0.612094in}}%
\pgfpathlineto{\pgfqpoint{3.369682in}{0.611850in}}%
\pgfpathlineto{\pgfqpoint{3.422365in}{0.611593in}}%
\pgfpathlineto{\pgfqpoint{3.475048in}{0.613213in}}%
\pgfpathlineto{\pgfqpoint{3.527731in}{0.619563in}}%
\pgfpathlineto{\pgfqpoint{3.580414in}{0.626605in}}%
\pgfpathlineto{\pgfqpoint{3.633096in}{0.627744in}}%
\pgfpathlineto{\pgfqpoint{3.685779in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{3.738462in}{0.623361in}}%
\pgfpathlineto{\pgfqpoint{3.791145in}{0.621527in}}%
\pgfpathlineto{\pgfqpoint{3.843828in}{0.620050in}}%
\pgfpathlineto{\pgfqpoint{3.896511in}{0.618870in}}%
\pgfpathlineto{\pgfqpoint{3.949194in}{0.617541in}}%
\pgfpathlineto{\pgfqpoint{4.001877in}{0.615887in}}%
\pgfpathlineto{\pgfqpoint{4.054560in}{0.614413in}}%
\pgfpathlineto{\pgfqpoint{4.107243in}{0.613901in}}%
\pgfpathlineto{\pgfqpoint{4.159926in}{0.614177in}}%
\pgfpathlineto{\pgfqpoint{4.212609in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{4.265292in}{0.614026in}}%
\pgfpathlineto{\pgfqpoint{4.317974in}{0.614588in}}%
\pgfpathlineto{\pgfqpoint{4.370657in}{0.618069in}}%
\pgfpathlineto{\pgfqpoint{4.423340in}{0.623522in}}%
\pgfpathlineto{\pgfqpoint{4.476023in}{0.626678in}}%
\pgfpathlineto{\pgfqpoint{4.528706in}{0.627536in}}%
\pgfpathlineto{\pgfqpoint{4.581389in}{0.629402in}}%
\pgfpathlineto{\pgfqpoint{4.634072in}{0.632895in}}%
\pgfpathlineto{\pgfqpoint{4.686755in}{0.636331in}}%
\pgfpathlineto{\pgfqpoint{4.739438in}{0.640491in}}%
\pgfpathlineto{\pgfqpoint{4.792121in}{0.646012in}}%
\pgfpathlineto{\pgfqpoint{4.844804in}{0.649306in}}%
\pgfpathlineto{\pgfqpoint{4.897487in}{0.649874in}}%
\pgfpathlineto{\pgfqpoint{4.950170in}{0.653347in}}%
\pgfpathlineto{\pgfqpoint{5.002853in}{0.657906in}}%
\pgfpathlineto{\pgfqpoint{5.055535in}{0.659373in}}%
\pgfpathlineto{\pgfqpoint{5.108218in}{0.659618in}}%
\pgfpathlineto{\pgfqpoint{5.160901in}{0.671409in}}%
\pgfpathlineto{\pgfqpoint{5.213584in}{0.716394in}}%
\pgfpathlineto{\pgfqpoint{5.266267in}{0.788652in}}%
\pgfpathlineto{\pgfqpoint{5.318950in}{0.860492in}}%
\pgfpathlineto{\pgfqpoint{5.371633in}{0.958754in}}%
\pgfpathlineto{\pgfqpoint{5.424316in}{1.079937in}}%
\pgfpathlineto{\pgfqpoint{5.476999in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{5.529682in}{1.145380in}}%
\pgfpathlineto{\pgfqpoint{5.582365in}{1.191775in}}%
\pgfpathlineto{\pgfqpoint{5.635048in}{1.274372in}}%
\pgfpathlineto{\pgfqpoint{5.687731in}{1.320607in}}%
\pgfpathlineto{\pgfqpoint{5.740414in}{1.338684in}}%
\pgfpathlineto{\pgfqpoint{5.793096in}{1.360199in}}%
\pgfpathlineto{\pgfqpoint{5.845779in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{5.898462in}{1.364891in}}%
\pgfpathlineto{\pgfqpoint{5.951145in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{6.003828in}{1.255855in}}%
\pgfpathlineto{\pgfqpoint{6.056511in}{1.218503in}}%
\pgfpathlineto{\pgfqpoint{6.109194in}{1.226605in}}%
\pgfpathlineto{\pgfqpoint{6.161877in}{1.263571in}}%
\pgfpathlineto{\pgfqpoint{6.214560in}{1.296108in}}%
\pgfpathlineto{\pgfqpoint{6.267243in}{1.311555in}}%
\pgfpathlineto{\pgfqpoint{6.319926in}{1.302943in}}%
\pgfpathlineto{\pgfqpoint{6.372609in}{1.260733in}}%
\pgfpathlineto{\pgfqpoint{6.425292in}{1.186322in}}%
\pgfpathlineto{\pgfqpoint{6.477974in}{1.044726in}}%
\pgfpathlineto{\pgfqpoint{6.530657in}{0.850617in}}%
\pgfpathlineto{\pgfqpoint{6.583340in}{0.741528in}}%
\pgfpathlineto{\pgfqpoint{6.636023in}{0.718074in}}%
\pgfpathlineto{\pgfqpoint{6.688706in}{0.704468in}}%
\pgfpathlineto{\pgfqpoint{6.741389in}{0.695795in}}%
\pgfpathlineto{\pgfqpoint{6.794072in}{0.698285in}}%
\pgfpathlineto{\pgfqpoint{6.846755in}{0.701438in}}%
\pgfpathlineto{\pgfqpoint{6.899438in}{0.701015in}}%
\pgfpathlineto{\pgfqpoint{6.952121in}{0.700391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528224in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{0.610863in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.752529in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCRIM (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.525490,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642683in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{1.725322in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{1.807961in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866988in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gripper--object distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.521569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228117in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{3.393395in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.452422in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}action magnitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504441in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{4.587080in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{4.669719in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.728747in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BC-Q variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.219608,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.644711in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{5.727350in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{5.809989in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.869016in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BC-Q gap}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/app_criticality_comparison_turnfaucet_sim/criticality_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.999857in}{2.464972in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.999857in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.999857in}{2.464972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.464972in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.218884in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{0.780829in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{0.780829in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{0.218884in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{0.218884in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.218884in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-turnfaucet-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499857in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737145in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{2.299090in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{1.737145in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{1.737145in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737145in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-turnfaucet-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018118in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=28$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255406in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{3.817351in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{3.817351in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{3.255406in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{3.255406in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255406in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-turnfaucet-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.536378in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=55$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773667in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{5.335611in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{5.335611in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{4.773667in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773667in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-turnfaucet-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054639in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t=83$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.609750pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.900624in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{6.462568in}{1.676615in}}%
\pgfpathlineto{\pgfqpoint{6.462568in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{5.900624in}{2.290504in}}%
\pgfpathlineto{\pgfqpoint{5.900624in}{1.676615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.900624in}{1.676615in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.570000in,height=0.620000in]{criticality_comparison-turnfaucet-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.181596in,y=2.325226in,,bottom]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}\textbf{fragile tip turn} ($t=121$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.467885in}}%
\pgfpathlineto{\pgfqpoint{0.499857in}{1.467885in}}%
\pgfpathlineto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{0.499857in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499857in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499857in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438987in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{1.438987in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438987in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.438987in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378118in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{2.378118in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378118in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.378118in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317248in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.317248in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.317248in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256378in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{4.256378in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256378in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.256378in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195509in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{5.195509in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195509in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.195509in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134639in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134639in}{0.581972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134639in,y=0.484750in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.739857in,y=0.345861in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{0.605083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499857in}{0.605083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238477in, y=0.561680in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{0.990262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499857in}{0.990262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238477in, y=0.946860in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499857in}{1.375442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238477in, y=1.332039in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.143457in,y=1.024928in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}normalized criticality}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.211765,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.330000pt}{1.440000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.181596in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.181596in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{0.499857in}{1.467885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.581972in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{0.581972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.525490,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.546813in}{0.609617in}}%
\pgfpathlineto{\pgfqpoint{0.640726in}{0.624065in}}%
\pgfpathlineto{\pgfqpoint{0.828552in}{0.656765in}}%
\pgfpathlineto{\pgfqpoint{1.063335in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{1.626813in}{0.810969in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{0.870209in}}%
\pgfpathlineto{\pgfqpoint{2.143335in}{0.921769in}}%
\pgfpathlineto{\pgfqpoint{2.378118in}{0.975765in}}%
\pgfpathlineto{\pgfqpoint{2.565944in}{1.021109in}}%
\pgfpathlineto{\pgfqpoint{2.753770in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{2.941596in}{1.119210in}}%
\pgfpathlineto{\pgfqpoint{3.082465in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{1.227148in}}%
\pgfpathlineto{\pgfqpoint{3.411161in}{1.251663in}}%
\pgfpathlineto{\pgfqpoint{3.505074in}{1.273645in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{1.292817in}}%
\pgfpathlineto{\pgfqpoint{3.692900in}{1.308889in}}%
\pgfpathlineto{\pgfqpoint{3.786813in}{1.321662in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{3.974639in}{1.337456in}}%
\pgfpathlineto{\pgfqpoint{4.068552in}{1.340846in}}%
\pgfpathlineto{\pgfqpoint{4.209422in}{1.341963in}}%
\pgfpathlineto{\pgfqpoint{4.303335in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{4.491161in}{1.348442in}}%
\pgfpathlineto{\pgfqpoint{4.772900in}{1.356765in}}%
\pgfpathlineto{\pgfqpoint{4.913770in}{1.358878in}}%
\pgfpathlineto{\pgfqpoint{5.242465in}{1.361572in}}%
\pgfpathlineto{\pgfqpoint{5.383335in}{1.358689in}}%
\pgfpathlineto{\pgfqpoint{5.618118in}{1.351883in}}%
\pgfpathlineto{\pgfqpoint{5.758987in}{1.352819in}}%
\pgfpathlineto{\pgfqpoint{6.181596in}{1.357601in}}%
\pgfpathlineto{\pgfqpoint{6.322465in}{1.354372in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{6.510291in}{1.353124in}}%
\pgfpathlineto{\pgfqpoint{6.604204in}{1.357483in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{1.368468in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.521569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{1.093812in}}%
\pgfpathlineto{\pgfqpoint{0.546813in}{1.075429in}}%
\pgfpathlineto{\pgfqpoint{0.593770in}{1.052536in}}%
\pgfpathlineto{\pgfqpoint{0.640726in}{1.034429in}}%
\pgfpathlineto{\pgfqpoint{0.687683in}{1.021850in}}%
\pgfpathlineto{\pgfqpoint{0.734639in}{1.012970in}}%
\pgfpathlineto{\pgfqpoint{0.781596in}{1.006334in}}%
\pgfpathlineto{\pgfqpoint{0.875509in}{0.996413in}}%
\pgfpathlineto{\pgfqpoint{1.016378in}{0.984990in}}%
\pgfpathlineto{\pgfqpoint{1.251161in}{0.968849in}}%
\pgfpathlineto{\pgfqpoint{1.626813in}{0.943575in}}%
\pgfpathlineto{\pgfqpoint{1.767683in}{0.932151in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{0.918554in}}%
\pgfpathlineto{\pgfqpoint{2.049422in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{2.143335in}{0.888932in}}%
\pgfpathlineto{\pgfqpoint{2.237248in}{0.873948in}}%
\pgfpathlineto{\pgfqpoint{2.331161in}{0.856859in}}%
\pgfpathlineto{\pgfqpoint{2.425074in}{0.837388in}}%
\pgfpathlineto{\pgfqpoint{2.518987in}{0.815282in}}%
\pgfpathlineto{\pgfqpoint{2.612900in}{0.790146in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{2.800726in}{0.728774in}}%
\pgfpathlineto{\pgfqpoint{2.847683in}{0.710622in}}%
\pgfpathlineto{\pgfqpoint{2.894639in}{0.691128in}}%
\pgfpathlineto{\pgfqpoint{2.941596in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{3.035509in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{3.082465in}{0.608552in}}%
\pgfpathlineto{\pgfqpoint{3.129422in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{0.618426in}}%
\pgfpathlineto{\pgfqpoint{3.223335in}{0.645620in}}%
\pgfpathlineto{\pgfqpoint{3.270291in}{0.682063in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{0.724172in}}%
\pgfpathlineto{\pgfqpoint{3.364204in}{0.769542in}}%
\pgfpathlineto{\pgfqpoint{3.458118in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{3.552031in}{0.967138in}}%
\pgfpathlineto{\pgfqpoint{3.692900in}{1.121284in}}%
\pgfpathlineto{\pgfqpoint{3.739857in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{3.786813in}{1.214682in}}%
\pgfpathlineto{\pgfqpoint{3.833770in}{1.255612in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{1.291431in}}%
\pgfpathlineto{\pgfqpoint{3.927683in}{1.321377in}}%
\pgfpathlineto{\pgfqpoint{3.974639in}{1.344617in}}%
\pgfpathlineto{\pgfqpoint{4.021596in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{4.068552in}{1.369637in}}%
\pgfpathlineto{\pgfqpoint{4.115509in}{1.373661in}}%
\pgfpathlineto{\pgfqpoint{4.209422in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{4.819857in}{1.371441in}}%
\pgfpathlineto{\pgfqpoint{4.913770in}{1.369013in}}%
\pgfpathlineto{\pgfqpoint{5.336378in}{1.351231in}}%
\pgfpathlineto{\pgfqpoint{5.430291in}{1.345935in}}%
\pgfpathlineto{\pgfqpoint{5.477248in}{1.346028in}}%
\pgfpathlineto{\pgfqpoint{5.524204in}{1.353289in}}%
\pgfpathlineto{\pgfqpoint{5.571161in}{1.365267in}}%
\pgfpathlineto{\pgfqpoint{5.618118in}{1.370493in}}%
\pgfpathlineto{\pgfqpoint{5.665074in}{1.367325in}}%
\pgfpathlineto{\pgfqpoint{5.712031in}{1.360203in}}%
\pgfpathlineto{\pgfqpoint{5.758987in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{5.852900in}{1.329101in}}%
\pgfpathlineto{\pgfqpoint{6.040726in}{1.283639in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{1.263544in}}%
\pgfpathlineto{\pgfqpoint{6.228552in}{1.244513in}}%
\pgfpathlineto{\pgfqpoint{6.275509in}{1.237205in}}%
\pgfpathlineto{\pgfqpoint{6.322465in}{1.242015in}}%
\pgfpathlineto{\pgfqpoint{6.369422in}{1.277927in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{6.463335in}{1.358098in}}%
\pgfpathlineto{\pgfqpoint{6.510291in}{1.350352in}}%
\pgfpathlineto{\pgfqpoint{6.557248in}{1.329124in}}%
\pgfpathlineto{\pgfqpoint{6.651161in}{1.279314in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{1.257763in}}%
\pgfpathlineto{\pgfqpoint{6.745074in}{1.240396in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{1.226522in}}%
\pgfpathlineto{\pgfqpoint{6.838987in}{1.209271in}}%
\pgfpathlineto{\pgfqpoint{6.885944in}{1.166237in}}%
\pgfpathlineto{\pgfqpoint{6.932900in}{1.083175in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.006241in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.006241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{1.298118in}{0.606780in}}%
\pgfpathlineto{\pgfqpoint{1.673770in}{0.607504in}}%
\pgfpathlineto{\pgfqpoint{2.988552in}{0.608302in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{0.612478in}}%
\pgfpathlineto{\pgfqpoint{3.411161in}{0.615456in}}%
\pgfpathlineto{\pgfqpoint{3.505074in}{0.618822in}}%
\pgfpathlineto{\pgfqpoint{3.786813in}{0.623806in}}%
\pgfpathlineto{\pgfqpoint{3.927683in}{0.630089in}}%
\pgfpathlineto{\pgfqpoint{4.021596in}{0.629524in}}%
\pgfpathlineto{\pgfqpoint{4.115509in}{0.628132in}}%
\pgfpathlineto{\pgfqpoint{4.256378in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{4.350291in}{0.627944in}}%
\pgfpathlineto{\pgfqpoint{4.397248in}{0.626835in}}%
\pgfpathlineto{\pgfqpoint{4.538118in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{4.632031in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{4.772900in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{4.819857in}{0.627767in}}%
\pgfpathlineto{\pgfqpoint{4.913770in}{0.631240in}}%
\pgfpathlineto{\pgfqpoint{4.960726in}{0.634145in}}%
\pgfpathlineto{\pgfqpoint{5.054639in}{0.642400in}}%
\pgfpathlineto{\pgfqpoint{5.148552in}{0.647108in}}%
\pgfpathlineto{\pgfqpoint{5.195509in}{0.652541in}}%
\pgfpathlineto{\pgfqpoint{5.242465in}{0.659878in}}%
\pgfpathlineto{\pgfqpoint{5.336378in}{0.667965in}}%
\pgfpathlineto{\pgfqpoint{5.430291in}{0.684018in}}%
\pgfpathlineto{\pgfqpoint{5.477248in}{0.692658in}}%
\pgfpathlineto{\pgfqpoint{5.524204in}{0.697390in}}%
\pgfpathlineto{\pgfqpoint{5.618118in}{0.691009in}}%
\pgfpathlineto{\pgfqpoint{5.665074in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{5.712031in}{0.705268in}}%
\pgfpathlineto{\pgfqpoint{5.758987in}{0.718173in}}%
\pgfpathlineto{\pgfqpoint{5.805944in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{5.852900in}{0.746069in}}%
\pgfpathlineto{\pgfqpoint{5.899857in}{0.750076in}}%
\pgfpathlineto{\pgfqpoint{5.946813in}{0.763397in}}%
\pgfpathlineto{\pgfqpoint{5.993770in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{6.040726in}{0.804849in}}%
\pgfpathlineto{\pgfqpoint{6.087683in}{0.816562in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{6.181596in}{0.895038in}}%
\pgfpathlineto{\pgfqpoint{6.228552in}{0.922943in}}%
\pgfpathlineto{\pgfqpoint{6.275509in}{0.922664in}}%
\pgfpathlineto{\pgfqpoint{6.322465in}{0.947409in}}%
\pgfpathlineto{\pgfqpoint{6.369422in}{0.988390in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.002142in}}%
\pgfpathlineto{\pgfqpoint{6.463335in}{0.982269in}}%
\pgfpathlineto{\pgfqpoint{6.510291in}{0.964475in}}%
\pgfpathlineto{\pgfqpoint{6.557248in}{0.979684in}}%
\pgfpathlineto{\pgfqpoint{6.604204in}{1.014007in}}%
\pgfpathlineto{\pgfqpoint{6.651161in}{1.038831in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{1.057103in}}%
\pgfpathlineto{\pgfqpoint{6.745074in}{1.088541in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{1.138339in}}%
\pgfpathlineto{\pgfqpoint{6.838987in}{1.218207in}}%
\pgfpathlineto{\pgfqpoint{6.885944in}{1.300489in}}%
\pgfpathlineto{\pgfqpoint{6.932900in}{1.348444in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.219608,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.922465in}{0.608081in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.609988in}}%
\pgfpathlineto{\pgfqpoint{1.298118in}{0.612443in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{0.612438in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{0.619340in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{0.616534in}}%
\pgfpathlineto{\pgfqpoint{1.955509in}{0.617873in}}%
\pgfpathlineto{\pgfqpoint{2.049422in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{2.096378in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{2.190291in}{0.626063in}}%
\pgfpathlineto{\pgfqpoint{2.284204in}{0.629793in}}%
\pgfpathlineto{\pgfqpoint{2.378118in}{0.622713in}}%
\pgfpathlineto{\pgfqpoint{2.425074in}{0.622675in}}%
\pgfpathlineto{\pgfqpoint{2.565944in}{0.630345in}}%
\pgfpathlineto{\pgfqpoint{2.612900in}{0.636946in}}%
\pgfpathlineto{\pgfqpoint{2.659857in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{2.753770in}{0.636970in}}%
\pgfpathlineto{\pgfqpoint{2.800726in}{0.650424in}}%
\pgfpathlineto{\pgfqpoint{2.847683in}{0.666371in}}%
\pgfpathlineto{\pgfqpoint{2.894639in}{0.664243in}}%
\pgfpathlineto{\pgfqpoint{2.941596in}{0.664029in}}%
\pgfpathlineto{\pgfqpoint{2.988552in}{0.679628in}}%
\pgfpathlineto{\pgfqpoint{3.035509in}{0.685587in}}%
\pgfpathlineto{\pgfqpoint{3.129422in}{0.677596in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{0.679465in}}%
\pgfpathlineto{\pgfqpoint{3.223335in}{0.697710in}}%
\pgfpathlineto{\pgfqpoint{3.270291in}{0.713650in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.364204in}{0.737056in}}%
\pgfpathlineto{\pgfqpoint{3.411161in}{0.743988in}}%
\pgfpathlineto{\pgfqpoint{3.552031in}{0.772865in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{0.783624in}}%
\pgfpathlineto{\pgfqpoint{3.645944in}{0.789754in}}%
\pgfpathlineto{\pgfqpoint{3.739857in}{0.797991in}}%
\pgfpathlineto{\pgfqpoint{3.786813in}{0.808438in}}%
\pgfpathlineto{\pgfqpoint{3.833770in}{0.821466in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{0.832739in}}%
\pgfpathlineto{\pgfqpoint{3.927683in}{0.837080in}}%
\pgfpathlineto{\pgfqpoint{4.021596in}{0.841146in}}%
\pgfpathlineto{\pgfqpoint{4.068552in}{0.832639in}}%
\pgfpathlineto{\pgfqpoint{4.115509in}{0.826671in}}%
\pgfpathlineto{\pgfqpoint{4.162465in}{0.835433in}}%
\pgfpathlineto{\pgfqpoint{4.209422in}{0.850179in}}%
\pgfpathlineto{\pgfqpoint{4.256378in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{4.303335in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{4.350291in}{0.840165in}}%
\pgfpathlineto{\pgfqpoint{4.397248in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{4.444204in}{0.846203in}}%
\pgfpathlineto{\pgfqpoint{4.491161in}{0.848827in}}%
\pgfpathlineto{\pgfqpoint{4.538118in}{0.839548in}}%
\pgfpathlineto{\pgfqpoint{4.585074in}{0.844351in}}%
\pgfpathlineto{\pgfqpoint{4.632031in}{0.858437in}}%
\pgfpathlineto{\pgfqpoint{4.678987in}{0.861127in}}%
\pgfpathlineto{\pgfqpoint{4.725944in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{4.772900in}{0.850574in}}%
\pgfpathlineto{\pgfqpoint{4.819857in}{0.846785in}}%
\pgfpathlineto{\pgfqpoint{4.866813in}{0.857039in}}%
\pgfpathlineto{\pgfqpoint{4.913770in}{0.878047in}}%
\pgfpathlineto{\pgfqpoint{4.960726in}{0.889861in}}%
\pgfpathlineto{\pgfqpoint{5.007683in}{0.887276in}}%
\pgfpathlineto{\pgfqpoint{5.054639in}{0.882844in}}%
\pgfpathlineto{\pgfqpoint{5.101596in}{0.882282in}}%
\pgfpathlineto{\pgfqpoint{5.148552in}{0.884234in}}%
\pgfpathlineto{\pgfqpoint{5.195509in}{0.895281in}}%
\pgfpathlineto{\pgfqpoint{5.289422in}{0.945958in}}%
\pgfpathlineto{\pgfqpoint{5.336378in}{0.963034in}}%
\pgfpathlineto{\pgfqpoint{5.383335in}{0.976795in}}%
\pgfpathlineto{\pgfqpoint{5.430291in}{0.986231in}}%
\pgfpathlineto{\pgfqpoint{5.477248in}{1.001666in}}%
\pgfpathlineto{\pgfqpoint{5.524204in}{1.027280in}}%
\pgfpathlineto{\pgfqpoint{5.571161in}{1.037070in}}%
\pgfpathlineto{\pgfqpoint{5.618118in}{1.033753in}}%
\pgfpathlineto{\pgfqpoint{5.665074in}{1.034842in}}%
\pgfpathlineto{\pgfqpoint{5.712031in}{1.030897in}}%
\pgfpathlineto{\pgfqpoint{5.758987in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{5.805944in}{1.033426in}}%
\pgfpathlineto{\pgfqpoint{5.852900in}{1.050659in}}%
\pgfpathlineto{\pgfqpoint{5.899857in}{1.059436in}}%
\pgfpathlineto{\pgfqpoint{5.946813in}{1.090462in}}%
\pgfpathlineto{\pgfqpoint{5.993770in}{1.126201in}}%
\pgfpathlineto{\pgfqpoint{6.040726in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{6.087683in}{1.118616in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{1.143543in}}%
\pgfpathlineto{\pgfqpoint{6.181596in}{1.159434in}}%
\pgfpathlineto{\pgfqpoint{6.228552in}{1.165074in}}%
\pgfpathlineto{\pgfqpoint{6.322465in}{1.179820in}}%
\pgfpathlineto{\pgfqpoint{6.369422in}{1.183840in}}%
\pgfpathlineto{\pgfqpoint{6.416378in}{1.191279in}}%
\pgfpathlineto{\pgfqpoint{6.463335in}{1.200772in}}%
\pgfpathlineto{\pgfqpoint{6.510291in}{1.221789in}}%
\pgfpathlineto{\pgfqpoint{6.557248in}{1.256704in}}%
\pgfpathlineto{\pgfqpoint{6.604204in}{1.285908in}}%
\pgfpathlineto{\pgfqpoint{6.651161in}{1.306897in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{1.322758in}}%
\pgfpathlineto{\pgfqpoint{6.745074in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{1.332791in}}%
\pgfpathlineto{\pgfqpoint{6.838987in}{1.341194in}}%
\pgfpathlineto{\pgfqpoint{6.932900in}{1.361627in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.375442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.499857in}{0.581972in}}{\pgfqpoint{6.480000in}{0.885912in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499857in}{0.612021in}}%
\pgfpathlineto{\pgfqpoint{0.593770in}{0.615524in}}%
\pgfpathlineto{\pgfqpoint{0.734639in}{0.618809in}}%
\pgfpathlineto{\pgfqpoint{0.781596in}{0.621053in}}%
\pgfpathlineto{\pgfqpoint{0.828552in}{0.631541in}}%
\pgfpathlineto{\pgfqpoint{0.875509in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.922465in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{0.969422in}{0.665422in}}%
\pgfpathlineto{\pgfqpoint{1.110291in}{0.671793in}}%
\pgfpathlineto{\pgfqpoint{1.298118in}{0.670325in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{1.438987in}{0.638311in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{0.634255in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{0.637100in}}%
\pgfpathlineto{\pgfqpoint{1.579857in}{0.641308in}}%
\pgfpathlineto{\pgfqpoint{1.626813in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{1.673770in}{0.644539in}}%
\pgfpathlineto{\pgfqpoint{1.767683in}{0.637038in}}%
\pgfpathlineto{\pgfqpoint{1.814639in}{0.636579in}}%
\pgfpathlineto{\pgfqpoint{1.908552in}{0.640400in}}%
\pgfpathlineto{\pgfqpoint{2.002465in}{0.640642in}}%
\pgfpathlineto{\pgfqpoint{2.096378in}{0.638591in}}%
\pgfpathlineto{\pgfqpoint{2.237248in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{2.425074in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{2.472031in}{0.646586in}}%
\pgfpathlineto{\pgfqpoint{2.518987in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{2.706813in}{0.638709in}}%
\pgfpathlineto{\pgfqpoint{2.753770in}{0.633986in}}%
\pgfpathlineto{\pgfqpoint{2.800726in}{0.626089in}}%
\pgfpathlineto{\pgfqpoint{2.847683in}{0.627497in}}%
\pgfpathlineto{\pgfqpoint{2.894639in}{0.638289in}}%
\pgfpathlineto{\pgfqpoint{2.941596in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{2.988552in}{0.636100in}}%
\pgfpathlineto{\pgfqpoint{3.035509in}{0.633037in}}%
\pgfpathlineto{\pgfqpoint{3.082465in}{0.635079in}}%
\pgfpathlineto{\pgfqpoint{3.129422in}{0.638359in}}%
\pgfpathlineto{\pgfqpoint{3.176378in}{0.639998in}}%
\pgfpathlineto{\pgfqpoint{3.223335in}{0.639081in}}%
\pgfpathlineto{\pgfqpoint{3.317248in}{0.634569in}}%
\pgfpathlineto{\pgfqpoint{3.411161in}{0.634621in}}%
\pgfpathlineto{\pgfqpoint{3.505074in}{0.629251in}}%
\pgfpathlineto{\pgfqpoint{3.552031in}{0.625425in}}%
\pgfpathlineto{\pgfqpoint{3.598987in}{0.617971in}}%
\pgfpathlineto{\pgfqpoint{3.645944in}{0.608101in}}%
\pgfpathlineto{\pgfqpoint{3.692900in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{3.739857in}{0.608626in}}%
\pgfpathlineto{\pgfqpoint{3.786813in}{0.614693in}}%
\pgfpathlineto{\pgfqpoint{3.833770in}{0.618855in}}%
\pgfpathlineto{\pgfqpoint{3.880726in}{0.615354in}}%
\pgfpathlineto{\pgfqpoint{3.927683in}{0.609656in}}%
\pgfpathlineto{\pgfqpoint{3.974639in}{0.611043in}}%
\pgfpathlineto{\pgfqpoint{4.021596in}{0.618063in}}%
\pgfpathlineto{\pgfqpoint{4.068552in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{4.115509in}{0.613556in}}%
\pgfpathlineto{\pgfqpoint{4.162465in}{0.611272in}}%
\pgfpathlineto{\pgfqpoint{4.209422in}{0.616749in}}%
\pgfpathlineto{\pgfqpoint{4.303335in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{4.350291in}{0.647778in}}%
\pgfpathlineto{\pgfqpoint{4.397248in}{0.645037in}}%
\pgfpathlineto{\pgfqpoint{4.491161in}{0.634800in}}%
\pgfpathlineto{\pgfqpoint{4.538118in}{0.630586in}}%
\pgfpathlineto{\pgfqpoint{4.585074in}{0.628114in}}%
\pgfpathlineto{\pgfqpoint{4.632031in}{0.629406in}}%
\pgfpathlineto{\pgfqpoint{4.678987in}{0.632797in}}%
\pgfpathlineto{\pgfqpoint{4.725944in}{0.650302in}}%
\pgfpathlineto{\pgfqpoint{4.772900in}{0.725874in}}%
\pgfpathlineto{\pgfqpoint{4.819857in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{4.866813in}{0.919747in}}%
\pgfpathlineto{\pgfqpoint{4.913770in}{0.937999in}}%
\pgfpathlineto{\pgfqpoint{4.960726in}{0.944271in}}%
\pgfpathlineto{\pgfqpoint{5.007683in}{0.959177in}}%
\pgfpathlineto{\pgfqpoint{5.054639in}{1.009769in}}%
\pgfpathlineto{\pgfqpoint{5.101596in}{1.091316in}}%
\pgfpathlineto{\pgfqpoint{5.148552in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{5.195509in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{5.242465in}{1.209490in}}%
\pgfpathlineto{\pgfqpoint{5.289422in}{1.215684in}}%
\pgfpathlineto{\pgfqpoint{5.336378in}{1.196464in}}%
\pgfpathlineto{\pgfqpoint{5.383335in}{1.190544in}}%
\pgfpathlineto{\pgfqpoint{5.430291in}{1.203318in}}%
\pgfpathlineto{\pgfqpoint{5.477248in}{1.209661in}}%
\pgfpathlineto{\pgfqpoint{5.524204in}{1.194985in}}%
\pgfpathlineto{\pgfqpoint{5.571161in}{1.185015in}}%
\pgfpathlineto{\pgfqpoint{5.665074in}{1.184075in}}%
\pgfpathlineto{\pgfqpoint{5.712031in}{1.202581in}}%
\pgfpathlineto{\pgfqpoint{5.758987in}{1.230689in}}%
\pgfpathlineto{\pgfqpoint{5.805944in}{1.245082in}}%
\pgfpathlineto{\pgfqpoint{5.852900in}{1.252732in}}%
\pgfpathlineto{\pgfqpoint{5.899857in}{1.257731in}}%
\pgfpathlineto{\pgfqpoint{5.993770in}{1.243679in}}%
\pgfpathlineto{\pgfqpoint{6.040726in}{1.215266in}}%
\pgfpathlineto{\pgfqpoint{6.087683in}{1.219514in}}%
\pgfpathlineto{\pgfqpoint{6.134639in}{1.319200in}}%
\pgfpathlineto{\pgfqpoint{6.181596in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{6.228552in}{1.338057in}}%
\pgfpathlineto{\pgfqpoint{6.275509in}{1.268393in}}%
\pgfpathlineto{\pgfqpoint{6.322465in}{1.218592in}}%
\pgfpathlineto{\pgfqpoint{6.369422in}{1.163591in}}%
\pgfpathlineto{\pgfqpoint{6.463335in}{0.912188in}}%
\pgfpathlineto{\pgfqpoint{6.510291in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{6.557248in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{6.604204in}{0.812254in}}%
\pgfpathlineto{\pgfqpoint{6.651161in}{0.817585in}}%
\pgfpathlineto{\pgfqpoint{6.698118in}{0.844594in}}%
\pgfpathlineto{\pgfqpoint{6.792031in}{0.947666in}}%
\pgfpathlineto{\pgfqpoint{6.838987in}{0.962485in}}%
\pgfpathlineto{\pgfqpoint{6.885944in}{0.957051in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.003281in}}%
\pgfpathlineto{\pgfqpoint{6.979857in}{1.003281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.208250pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555960in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{0.638599in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{0.721237in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.780265in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCRIM (ours)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.227451,0.525490,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670419in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{1.753058in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{1.835696in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.894724in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}gripper--object distance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.521569,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255853in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{3.338492in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{3.421130in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480158in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}action magnitude}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532177in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{4.614816in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{4.697455in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756483in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BC-Q variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.104125pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.219608,0.925490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.672447in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{5.755086in}{0.136319in}}%
\pgfpathlineto{\pgfqpoint{5.837725in}{0.136319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.896752in,y=0.095000in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.500000}{10.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BC-Q gap}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/app_error_vs_criticality/error_vs_criticality.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.240368in}{2.004004in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.240368in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.240368in}{2.004004in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.004004in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476596in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476596in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088062in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088062in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699529in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.699529in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088062in,y=0.131111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}crit.\ pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476596in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315138in, y=0.351597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476596in}{1.006466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250902in, y=0.963064in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476596in}{1.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186667in, y=1.574530in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.131111in,y=1.006466in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}action-error pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874418,0.483922,0.537901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877463,0.494902,0.547958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840923,0.363137,0.427266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.423529,0.482584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.423529,0.482584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882030,0.511373,0.563045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865283,0.450980,0.507728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886597,0.527843,0.578131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877463,0.494902,0.547958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871373,0.472941,0.527843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868328,0.461961,0.517785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868328,0.461961,0.517785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886597,0.527843,0.578131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875940,0.489412,0.542930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828743,0.319216,0.387036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865283,0.450980,0.507728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872895,0.478431,0.532872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877463,0.494902,0.547958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859193,0.429020,0.487612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.505882,0.558016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.505882,0.558016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821130,0.291765,0.361892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853103,0.407059,0.467497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845490,0.379608,0.442353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865283,0.450980,0.507728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875940,0.489412,0.542930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865283,0.450980,0.507728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856148,0.418039,0.477555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.505882,0.558016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771442,0.264683,0.334717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799539,0.277278,0.347636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783483,0.270081,0.340254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842445,0.368627,0.432295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866805,0.456471,0.512757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775456,0.266482,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811580,0.282676,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719262,0.241292,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837878,0.352157,0.417209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719262,0.241292,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.228697,0.297809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824175,0.302745,0.371949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763414,0.261084,0.331027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.507169in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.568316in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.598889in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.629463in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985006,0.927336,0.936563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.660036in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.690609in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.751756in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.782329in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.812903in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.874049in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.904622in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984406,0.924429,0.934025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986205,0.933149,0.941638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.965769in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.912803,0.923875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.088062in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.118636in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.149209in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.240929in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.271502in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.332649in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842445,0.368627,0.432295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.363222in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.228697,0.297809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.393796in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.133333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526597,0.154925,0.222145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743345,0.252088,0.321799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.485516in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783483,0.270081,0.340254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.516089in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522584,0.153126,0.220300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.546662in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695179,0.230496,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.577236in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486459,0.136932,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.607809in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675110,0.221499,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.476596in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{0.476596in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088062in,y=1.701266in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform BC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537743in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{0.965488in}{1.435798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.987710in}{1.435798in}}{\pgfqpoint{0.987710in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{0.987710in}{1.556786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.987710in}{1.579008in}}{\pgfqpoint{0.965488in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.579008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.515520in}{1.579008in}}{\pgfqpoint{0.515520in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{0.515520in}{1.458021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.515520in}{1.435798in}}{\pgfqpoint{0.537743in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{0.537743in}{1.435798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537743in,y=1.556786in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=0.08$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139262in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{1.638382in}{0.433924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660604in}{0.433924in}}{\pgfqpoint{1.660604in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.660604in}{0.554912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.660604in}{0.577134in}}{\pgfqpoint{1.638382in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{0.577134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117040in}{0.577134in}}{\pgfqpoint{1.117040in}{0.554912in}}%
\pgfpathlineto{\pgfqpoint{1.117040in}{0.456147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.117040in}{0.433924in}}{\pgfqpoint{1.139262in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{1.139262in}{0.433924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638382in,y=0.456147in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}succ.\ 0.39}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979134in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979134in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590600in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590600in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.202066in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.202066in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590600in,y=0.131111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}crit.\ pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979134in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979134in}{1.006466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979134in}{1.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984406,0.924429,0.934025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847013,0.385098,0.447382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859193,0.429020,0.487612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882030,0.511373,0.563045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831788,0.330196,0.397093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526597,0.154925,0.222145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865283,0.450980,0.507728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.133333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866805,0.456471,0.512757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863760,0.445490,0.502699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711234,0.237693,0.307036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719262,0.241292,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825698,0.308235,0.376978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842445,0.368627,0.432295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845490,0.379608,0.442353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875940,0.489412,0.542930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825698,0.308235,0.376978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872895,0.478431,0.532872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866805,0.456471,0.512757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886597,0.527843,0.578131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882030,0.511373,0.563045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877463,0.494902,0.547958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886597,0.527843,0.578131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874418,0.483922,0.537901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877463,0.494902,0.547958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886597,0.527843,0.578131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874418,0.483922,0.537901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875940,0.489412,0.542930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843968,0.374118,0.437324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863760,0.445490,0.502699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886597,0.527843,0.578131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836355,0.346667,0.412180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875940,0.489412,0.542930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865283,0.450980,0.507728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830265,0.324706,0.392065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868328,0.461961,0.517785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871373,0.472941,0.527843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.505882,0.558016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859193,0.429020,0.487612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856148,0.418039,0.477555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655040,0.212503,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877463,0.494902,0.547958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866805,0.456471,0.512757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874418,0.483922,0.537901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874418,0.483922,0.537901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859193,0.429020,0.487612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866805,0.456471,0.512757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825698,0.308235,0.376978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634971,0.203506,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866805,0.456471,0.512757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868328,0.461961,0.517785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825698,0.308235,0.376978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807566,0.280877,0.351326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840923,0.363137,0.427266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882030,0.511373,0.563045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771442,0.264683,0.334717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839400,0.357647,0.422238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787497,0.271880,0.342099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848535,0.390588,0.452411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.009707in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865283,0.450980,0.507728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.070853in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.101427in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.132000in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.162573in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.193147in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.223720in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.284867in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.315440in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.376587in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.407160in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.437733in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.468307in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.498880in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.529453in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.560027in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.590600in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.621173in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.651747in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.682320in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.712893in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.774040in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.804613in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.835187in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.341176,0.407151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.865760in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747359,0.253887,0.323645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.896333in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614902,0.194510,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.926907in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622930,0.198108,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831788,0.330196,0.397093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{2.988053in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.018626in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695179,0.230496,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.049200in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791511,0.273679,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.079773in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856148,0.418039,0.477555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.110346in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.171493in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.979134in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979134in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590600in,y=1.701266in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCRIM-Weighted BC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040280in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{2.559848in}{1.435798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582070in}{1.435798in}}{\pgfqpoint{2.582070in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{2.582070in}{1.556786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.582070in}{1.579008in}}{\pgfqpoint{2.559848in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.579008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018058in}{1.579008in}}{\pgfqpoint{2.018058in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{2.018058in}{1.458021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.018058in}{1.435798in}}{\pgfqpoint{2.040280in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{2.040280in}{1.435798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040280in,y=1.556786in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=-0.04$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641800in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{3.140920in}{0.433924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.163142in}{0.433924in}}{\pgfqpoint{3.163142in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.163142in}{0.554912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.163142in}{0.577134in}}{\pgfqpoint{3.140920in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{0.577134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619578in}{0.577134in}}{\pgfqpoint{2.619578in}{0.554912in}}%
\pgfpathlineto{\pgfqpoint{2.619578in}{0.456147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.619578in}{0.433924in}}{\pgfqpoint{2.641800in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{0.433924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140920in,y=0.456147in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}succ.\ 0.47}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481671in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.481671in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093138in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093138in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.704604in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.704604in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093138in,y=0.131111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}crit.\ pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481671in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481671in}{1.006466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481671in}{1.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.341176,0.407151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.341176,0.407151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.341176,0.407151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.341176,0.407151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.512244in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.573391in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.603964in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.634538in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.665111in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.695684in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.726258in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.756831in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.787404in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.848551in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.879124in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.909698in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.940271in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{3.970844in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.001418in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.031991in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.062564in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.093138in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.123711in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.154284in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.184857in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.215431in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.246004in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.276577in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.307151in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.337724in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.368297in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.398871in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.429444in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.460017in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.490591in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.521164in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.551737in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.582311in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.612884in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.133333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.674031in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.481671in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{3.481671in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.704604in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.093138in,y=1.701266in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uniform BC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542818in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{3.970563in}{1.435798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.992785in}{1.435798in}}{\pgfqpoint{3.992785in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{3.992785in}{1.556786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.992785in}{1.579008in}}{\pgfqpoint{3.970563in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.579008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520596in}{1.579008in}}{\pgfqpoint{3.520596in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{3.520596in}{1.458021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.520596in}{1.435798in}}{\pgfqpoint{3.542818in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{3.542818in}{1.435798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.542818in,y=1.556786in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=0.20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144337in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{4.643457in}{0.433924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.665680in}{0.433924in}}{\pgfqpoint{4.665680in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.665680in}{0.554912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.665680in}{0.577134in}}{\pgfqpoint{4.643457in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{4.144337in}{0.577134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122115in}{0.577134in}}{\pgfqpoint{4.122115in}{0.554912in}}%
\pgfpathlineto{\pgfqpoint{4.122115in}{0.456147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.122115in}{0.433924in}}{\pgfqpoint{4.144337in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{4.144337in}{0.433924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643457in,y=0.456147in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}succ.\ 0.61}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984209in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.984209in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.595675in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595675in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.207142in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.207142in,y=0.297778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595675in,y=0.131111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}crit.\ pct.\ (\%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984209in}{0.395000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984209in}{1.006466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.984209in}{1.617933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.395000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.425573in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.425573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.456147in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647013,0.208904,0.277509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.486720in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.486720in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.517293in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.517293in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.547867in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.547867in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.578440in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.609013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.639587in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.639587in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.670160in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.670160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.700733in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.700733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.731307in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.731307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.761880in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.761880in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.792453in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.792453in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.823027in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.853600in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.853600in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.884173in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.884173in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.914746in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.914746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.945320in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.945320in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{0.975893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.006466in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.006466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.037040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.067613in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.098186in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.098186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.128760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.159333in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.159333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.189906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.220480in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.220480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.251053in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.251053in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.281626in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.281626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.312200in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.312200in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647013,0.208904,0.277509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.342773in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.342773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.373346in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.373346in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.403920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.434493in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.434493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.465066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.133333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.495640in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.495640in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.526213in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.526213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.556786in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.014782in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.075929in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.106502in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.137075in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.167649in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.198222in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.228795in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.259369in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.289942in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.320515in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.351089in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.381662in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.412235in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.442808in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.473382in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.503955in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.534528in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.565102in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.595675in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.626248in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.656822in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.687395in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.717968in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.748542in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.779115in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.809688in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.840262in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.870835in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.901408in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.931982in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.962555in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{5.993128in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.023702in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.054275in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.084848in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.115422in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.133333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.587360in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.617933in}}%
\pgfpathlineto{\pgfqpoint{6.176568in}{1.587360in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.984209in}{0.395000in}}{\pgfqpoint{1.222933in}{1.222933in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{4.984209in}{1.617933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984209in}{0.395000in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{0.395000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.595675in,y=1.701266in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCRIM-Weighted BC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045355in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{5.473100in}{1.435798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.495323in}{1.435798in}}{\pgfqpoint{5.495323in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{5.495323in}{1.556786in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.495323in}{1.579008in}}{\pgfqpoint{5.473100in}{1.579008in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.579008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.023133in}{1.579008in}}{\pgfqpoint{5.023133in}{1.556786in}}%
\pgfpathlineto{\pgfqpoint{5.023133in}{1.458021in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.023133in}{1.435798in}}{\pgfqpoint{5.045355in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{5.045355in}{1.435798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.045355in,y=1.556786in,left,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\rho=0.15$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.780000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.550000,0.550000,0.550000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.780000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646875in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{6.145995in}{0.433924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168217in}{0.433924in}}{\pgfqpoint{6.168217in}{0.456147in}}%
\pgfpathlineto{\pgfqpoint{6.168217in}{0.554912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.168217in}{0.577134in}}{\pgfqpoint{6.145995in}{0.577134in}}%
\pgfpathlineto{\pgfqpoint{5.646875in}{0.577134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624653in}{0.577134in}}{\pgfqpoint{5.624653in}{0.554912in}}%
\pgfpathlineto{\pgfqpoint{5.624653in}{0.456147in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.624653in}{0.433924in}}{\pgfqpoint{5.646875in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{5.646875in}{0.433924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.145995in,y=0.456147in,right,bottom]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}succ.\ 0.83}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.408466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{0.408466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=0.374709in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.668466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.668466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{0.668466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=0.634709in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.928466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.928466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{0.928466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=0.894709in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.188466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.188466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{1.188466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=1.154709in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.448466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.448466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{1.448466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=1.414709in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.708466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.697335in}{1.708466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.794557in, y=1.674709in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.070985in, y=0.664566in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}relative density}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.192590in, y=0.771474in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(per panel)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999400,0.997093,0.997463}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.413545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.413545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998800,0.994187,0.994925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.418623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.418623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998201,0.991280,0.992388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.423701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997601,0.988374,0.989850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.428779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.433857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.433857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.428779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997001,0.985467,0.987313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.433857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.433857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.433857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996401,0.982561,0.984775}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.438935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.438935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995802,0.979654,0.982238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.444013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995202,0.976747,0.979700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.449091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.449091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994602,0.973841,0.977163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.454170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.454170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994002,0.970934,0.974625}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.459248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.459248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993403,0.968028,0.972088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.464326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.464326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992803,0.965121,0.969550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.469404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.469404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992203,0.962215,0.967013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.474482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.474482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991603,0.959308,0.964475}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.479560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.484638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.484638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.479560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991003,0.956401,0.961938}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.484638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.484638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.484638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990404,0.953495,0.959400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.489716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.489716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989804,0.950588,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.494795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.494795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989204,0.947682,0.954325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.499873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.499873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988604,0.944775,0.951788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.504951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.504951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988005,0.941869,0.949250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.510029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.510029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987405,0.938962,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.515107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.515107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986805,0.936055,0.944175}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.520185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.520185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986205,0.933149,0.941638}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.525263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.525263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985606,0.930242,0.939100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.530341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.535420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.535420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.530341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985006,0.927336,0.936563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.535420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.535420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.535420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984406,0.924429,0.934025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.540498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.545576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.545576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.540498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983806,0.921522,0.931488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.545576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.545576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.545576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983206,0.918616,0.928950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.550654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.550654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982607,0.915709,0.926413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.555732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982007,0.912803,0.923875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.560810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.560810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981407,0.909896,0.921338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.565888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.565888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980807,0.906990,0.918800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.570966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.570966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980208,0.904083,0.916263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.576045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.576045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979608,0.901176,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.581123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.586201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.586201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.581123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.898270,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.586201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.586201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.586201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978408,0.895363,0.908651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.591279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.591279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977809,0.892457,0.906113}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.596357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977209,0.889550,0.903576}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.601435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.601435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976609,0.886644,0.901038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.606513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.606513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976009,0.883737,0.898501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.611591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.611591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975409,0.880830,0.895963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.616670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.616670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.877924,0.893426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.621748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.621748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974210,0.875017,0.890888}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.626826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.626826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973610,0.872111,0.888351}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.631904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.631904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973010,0.869204,0.885813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.636982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.636982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972411,0.866298,0.883276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.642060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.642060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971811,0.863391,0.880738}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.647138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.647138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.971211,0.860484,0.878201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.652216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.652216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970611,0.857578,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.657295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.662373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.662373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.657295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970012,0.854671,0.873126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.662373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.662373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.662373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969412,0.851765,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.667451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.667451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968812,0.848858,0.868051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.672529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968212,0.845952,0.865513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.677607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967612,0.843045,0.862976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.687763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.687763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.682685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967013,0.840138,0.860438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.687763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.687763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.687763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966413,0.837232,0.857901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.692841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.692841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965813,0.834325,0.855363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.697920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.697920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965213,0.831419,0.852826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.702998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.702998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964614,0.828512,0.850288}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.708076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.708076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964014,0.825606,0.847751}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.713154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.713154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963414,0.822699,0.845213}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.718232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.718232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962814,0.819792,0.842676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.723310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.723310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962215,0.816886,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.728388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961615,0.813979,0.837601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.733466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.738545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.738545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.733466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.811073,0.835063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.738545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.738545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.738545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960415,0.808166,0.832526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.743623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.743623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959815,0.805260,0.829988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.748701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.748701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959216,0.802353,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.753779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.753779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958616,0.799446,0.824913}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.758857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.758857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.796540,0.822376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.763935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.763935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.957416,0.793633,0.819839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.769013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.769013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956817,0.790727,0.817301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.774091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.774091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956217,0.787820,0.814764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.779170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.779170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955617,0.784913,0.812226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.784248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.784248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955017,0.782007,0.809689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.789326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.789326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954418,0.779100,0.807151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.794404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.794404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953818,0.776194,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.799482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.799482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953218,0.773287,0.802076}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.804560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.804560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952618,0.770381,0.799539}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.809638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.809638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952018,0.767474,0.797001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.814716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.814716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951419,0.764567,0.794464}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.819795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950819,0.761661,0.791926}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.824873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950219,0.758754,0.789389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.829951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949619,0.755848,0.786851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.835029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.835029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.752941,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.840107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.840107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947497,0.747451,0.779285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.845185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945975,0.741961,0.774256}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.850263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944452,0.736471,0.769227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.855341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.855341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942930,0.730980,0.764198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.860420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.860420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941407,0.725490,0.759170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.865498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.865498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939885,0.720000,0.754141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.870576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.870576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938362,0.714510,0.749112}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.875654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.875654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936840,0.709020,0.744083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.880732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935317,0.703529,0.739054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.885810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.885810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933795,0.698039,0.734025}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.890888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.890888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932272,0.692549,0.728997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.895966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.895966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930750,0.687059,0.723968}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.901045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929227,0.681569,0.718939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.906123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.906123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927705,0.676078,0.713910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.911201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.911201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926182,0.670588,0.708881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.916279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.916279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924660,0.665098,0.703852}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.921357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.921357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.659608,0.698824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.926435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.931513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.931513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.926435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921615,0.654118,0.693795}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.931513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.931513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.931513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920092,0.648627,0.688766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.936591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.936591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918570,0.643137,0.683737}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.941670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.637647,0.678708}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.946748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915525,0.632157,0.673679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.951826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914002,0.626667,0.668651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.956904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.956904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912480,0.621176,0.663622}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.961982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910957,0.615686,0.658593}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.967060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.967060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909435,0.610196,0.653564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.972138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.972138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907912,0.604706,0.648535}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.977216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906390,0.599216,0.643506}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.982295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.982295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904867,0.593725,0.638478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.987373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.987373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.588235,0.633449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.992451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.992451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901822,0.582745,0.628420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.997529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.997529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900300,0.577255,0.623391}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.002607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898777,0.571765,0.618362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.007685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897255,0.566275,0.613333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.012763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.012763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895732,0.560784,0.608304}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.017841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.017841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894210,0.555294,0.603276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.022920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.022920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892687,0.549804,0.598247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.027998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891165,0.544314,0.593218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.033076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889642,0.538824,0.588189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.038154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.038154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888120,0.533333,0.583160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.043232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.043232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886597,0.527843,0.578131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.053388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.053388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.048310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885075,0.522353,0.573103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.053388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.053388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.053388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883552,0.516863,0.568074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.058466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882030,0.511373,0.563045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.063545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.063545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.505882,0.558016}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.068623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878985,0.500392,0.552987}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.073701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.073701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877463,0.494902,0.547958}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.078779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875940,0.489412,0.542930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.083857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.083857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874418,0.483922,0.537901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.088935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.088935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872895,0.478431,0.532872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.094013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.094013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871373,0.472941,0.527843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.099091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.099091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869850,0.467451,0.522814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.104170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.104170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868328,0.461961,0.517785}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.109248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.109248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866805,0.456471,0.512757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.114326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.114326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865283,0.450980,0.507728}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.119404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.119404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863760,0.445490,0.502699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.124482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.124482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862238,0.440000,0.497670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.129560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860715,0.434510,0.492641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.134638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.134638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859193,0.429020,0.487612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.139716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857670,0.423529,0.482584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.144795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.144795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856148,0.418039,0.477555}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.149873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854625,0.412549,0.472526}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.154951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853103,0.407059,0.467497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.160029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.851580,0.401569,0.462468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.165107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850058,0.396078,0.457439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.170185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.170185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848535,0.390588,0.452411}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.175263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.175263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847013,0.385098,0.447382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.180341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.180341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845490,0.379608,0.442353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.185420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843968,0.374118,0.437324}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.190498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.842445,0.368627,0.432295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.195576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.195576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840923,0.363137,0.427266}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.200654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.200654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839400,0.357647,0.422238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.205732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.210810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.210810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.205732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837878,0.352157,0.417209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.210810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.210810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.210810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836355,0.346667,0.412180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.215888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.834833,0.341176,0.407151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.220966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.220966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.833310,0.335686,0.402122}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.226045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.226045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831788,0.330196,0.397093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.231123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.231123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.830265,0.324706,0.392065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.236201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.236201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.828743,0.319216,0.387036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.241279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.241279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827220,0.313725,0.382007}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.246357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.246357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.825698,0.308235,0.376978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.251435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.251435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824175,0.302745,0.371949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.256513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.256513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.822653,0.297255,0.366920}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.261591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.261591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.821130,0.291765,0.361892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.266670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.266670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.276826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.276826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.271748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815594,0.284475,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.276826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.276826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.276826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.811580,0.282676,0.353172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.281904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.281904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807566,0.280877,0.351326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.286982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.286982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803552,0.279077,0.349481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.292060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.292060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799539,0.277278,0.347636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.297138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.297138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795525,0.275479,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.302216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.302216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791511,0.273679,0.343945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.307295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.307295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.787497,0.271880,0.342099}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.312373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.312373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783483,0.270081,0.340254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.317451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.779469,0.268281,0.338408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.322529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775456,0.266482,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.327607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.327607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.771442,0.264683,0.334717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.332685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.332685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.767428,0.262884,0.332872}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.337763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.337763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.763414,0.261084,0.331027}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.342841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.342841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.759400,0.259285,0.329181}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.347920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.347920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755386,0.257486,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.352998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751373,0.255686,0.325490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.358076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.358076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747359,0.253887,0.323645}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.363154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.743345,0.252088,0.321799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.368232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.368232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.250288,0.319954}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.373310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.373310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735317,0.248489,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.378388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.378388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731303,0.246690,0.316263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.383466in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.727290,0.244890,0.314418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.388545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723276,0.243091,0.312572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.393623in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.393623in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.719262,0.241292,0.310727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.398701in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.398701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715248,0.239493,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.403779in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711234,0.237693,0.307036}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.408857in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.408857in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.707220,0.235894,0.305190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.413935in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.413935in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703206,0.234095,0.303345}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.419013in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.419013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699193,0.232295,0.301499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.424091in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.424091in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695179,0.230496,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.429170in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.429170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691165,0.228697,0.297809}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.434248in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.434248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.687151,0.226897,0.295963}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.439326in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.439326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.683137,0.225098,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.444404in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.444404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.679123,0.223299,0.292272}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.449482in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675110,0.221499,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.454560in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.454560in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671096,0.219700,0.288581}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.459638in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.459638in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.667082,0.217901,0.286736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.464716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.663068,0.216101,0.284890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.469795in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.469795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659054,0.214302,0.283045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.474873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.655040,0.212503,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.479951in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.479951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.651027,0.210704,0.279354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.485029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647013,0.208904,0.277509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.490107in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.490107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642999,0.207105,0.275663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.495185in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.495185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.638985,0.205306,0.273818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.500263in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.500263in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.634971,0.203506,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.505341in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.505341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630957,0.201707,0.270127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.510420in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.510420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626943,0.199908,0.268281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.515498in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.515498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622930,0.198108,0.266436}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.520576in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.520576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.618916,0.196309,0.264591}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.525654in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.614902,0.194510,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.530732in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.530732in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610888,0.192710,0.260900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.535810in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.535810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606874,0.190911,0.259054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.540888in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.540888in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.602860,0.189112,0.257209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.545966in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.545966in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598847,0.187313,0.255363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.551045in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.551045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.594833,0.185513,0.253518}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.556123in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.556123in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590819,0.183714,0.251672}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.561201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586805,0.181915,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.566279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582791,0.180115,0.247982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.571357in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.571357in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.578777,0.178316,0.246136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.576435in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.581513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.581513in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.576435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.574764,0.176517,0.244291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.581513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.581513in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.581513in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570750,0.174717,0.242445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.586591in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.586591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.566736,0.172918,0.240600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.591670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.562722,0.171119,0.238754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.596748in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.596748in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.558708,0.169319,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.601826in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.601826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554694,0.167520,0.235063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.606904in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.611982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.611982in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.606904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.550681,0.165721,0.233218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.611982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.611982in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.611982in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546667,0.163922,0.231373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.617060in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.617060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.542653,0.162122,0.229527}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.622138in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.622138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538639,0.160323,0.227682}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.627216in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.627216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.534625,0.158524,0.225836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.632295in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.632295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.530611,0.156724,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.637373in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.637373in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.526597,0.154925,0.222145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.642451in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.647529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.647529in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.642451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522584,0.153126,0.220300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.647529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.647529in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.647529in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518570,0.151326,0.218454}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.652607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.514556,0.149527,0.216609}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.657685in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.657685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510542,0.147728,0.214764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.662763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506528,0.145928,0.212918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.667841in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.667841in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.502514,0.144129,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.672920in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.672920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498501,0.142330,0.209227}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.677998in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.677998in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494487,0.140531,0.207382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.683076in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.688154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.688154in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.683076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490473,0.138731,0.205536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.688154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.688154in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.688154in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486459,0.136932,0.203691}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.693232in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.693232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482445,0.135133,0.201845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.698310in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.698310in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.582135in}{0.408466in}}{\pgfqpoint{0.115200in}{1.300000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.133333,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.703388in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.703388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.639735in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{6.697335in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.639735in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{1.708466in}}%
\pgfpathlineto{\pgfqpoint{6.582135in}{0.408466in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476596in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{3.202066in}{1.844947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481671in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{6.207142in}{1.844947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839331in,y=1.860547in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TurnFaucet}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844406in,y=1.860547in,,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Hammer}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/app_hw_trajectory_quality_tapehang/hw_trajectory_quality_tapehang.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.769934in}{2.507500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.769934in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.769934in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.507500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436434in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{3.359351in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{3.359351in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.436434in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{0.436434in}{1.526463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436434in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{0.436434in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436434in}{1.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436434in,y=1.429241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108369in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.108369in}{1.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108369in,y=1.429241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780304in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{1.780304in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780304in}{1.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780304in,y=1.429241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452239in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.452239in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.452239in}{1.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.452239in,y=1.429241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124174in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{3.124174in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124174in}{1.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.124174in,y=1.429241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897893in,y=1.304241in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436434in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.359351in}{1.528234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436434in}{1.528234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.274976in, y=1.484831in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436434in}{1.863054in}}%
\pgfpathlineto{\pgfqpoint{3.359351in}{1.863054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436434in}{1.863054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210741in, y=1.819651in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436434in}{2.197873in}}%
\pgfpathlineto{\pgfqpoint{3.359351in}{2.197873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.436434in}{2.197873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210741in, y=2.154471in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.155185in,y=1.913232in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SCRIM}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{3.339193in}{2.229839in}}{%
\pgfpathmoveto{\pgfqpoint{0.436434in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.436434in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{0.443154in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{0.456592in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{0.463312in}{1.530432in}}%
\pgfpathlineto{\pgfqpoint{0.470031in}{1.530432in}}%
\pgfpathlineto{\pgfqpoint{0.476750in}{1.530432in}}%
\pgfpathlineto{\pgfqpoint{0.483470in}{1.530432in}}%
\pgfpathlineto{\pgfqpoint{0.490189in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{0.496908in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{0.503628in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{0.510347in}{1.530881in}}%
\pgfpathlineto{\pgfqpoint{0.517066in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{0.523786in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{0.530505in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{0.537225in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{0.543944in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{0.550663in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{0.557383in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{0.570821in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{0.577541in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{0.584260in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{0.590979in}{1.530397in}}%
\pgfpathlineto{\pgfqpoint{0.597699in}{1.530518in}}%
\pgfpathlineto{\pgfqpoint{0.604418in}{1.530518in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.530518in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{1.530518in}}%
\pgfpathlineto{\pgfqpoint{0.624576in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{0.631295in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{0.638015in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{0.651453in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{0.664892in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{0.671612in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{0.678331in}{1.530513in}}%
\pgfpathlineto{\pgfqpoint{0.685050in}{1.530513in}}%
\pgfpathlineto{\pgfqpoint{0.691770in}{1.530513in}}%
\pgfpathlineto{\pgfqpoint{0.698489in}{1.530513in}}%
\pgfpathlineto{\pgfqpoint{0.705208in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{0.711928in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{0.718647in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{0.725366in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{0.732086in}{1.534017in}}%
\pgfpathlineto{\pgfqpoint{0.738805in}{1.534017in}}%
\pgfpathlineto{\pgfqpoint{0.745524in}{1.534017in}}%
\pgfpathlineto{\pgfqpoint{0.752244in}{1.534017in}}%
\pgfpathlineto{\pgfqpoint{0.758963in}{1.535422in}}%
\pgfpathlineto{\pgfqpoint{0.765682in}{1.535422in}}%
\pgfpathlineto{\pgfqpoint{0.772402in}{1.535422in}}%
\pgfpathlineto{\pgfqpoint{0.779121in}{1.535422in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.792560in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.799279in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.805998in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.812718in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{0.819437in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{0.839595in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{0.846315in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{0.853034in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{0.859753in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{0.866473in}{1.533814in}}%
\pgfpathlineto{\pgfqpoint{0.873192in}{1.533814in}}%
\pgfpathlineto{\pgfqpoint{0.879911in}{1.533814in}}%
\pgfpathlineto{\pgfqpoint{0.886631in}{1.533814in}}%
\pgfpathlineto{\pgfqpoint{0.893350in}{1.532168in}}%
\pgfpathlineto{\pgfqpoint{0.900069in}{1.532168in}}%
\pgfpathlineto{\pgfqpoint{0.906789in}{1.532168in}}%
\pgfpathlineto{\pgfqpoint{0.913508in}{1.532168in}}%
\pgfpathlineto{\pgfqpoint{0.920227in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{0.933666in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{0.947105in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.960544in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.967263in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.973982in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{0.987421in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{0.994140in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{1.000860in}{1.531445in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{1.531445in}}%
\pgfpathlineto{\pgfqpoint{1.014298in}{1.531445in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.531445in}}%
\pgfpathlineto{\pgfqpoint{1.027737in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{1.041176in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{1.054614in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{1.061334in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{1.068053in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{1.074772in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{1.081492in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{1.094930in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{1.101650in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{1.115089in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{1.121808in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{1.128527in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{1.135247in}{1.530403in}}%
\pgfpathlineto{\pgfqpoint{1.141966in}{1.530403in}}%
\pgfpathlineto{\pgfqpoint{1.148685in}{1.530403in}}%
\pgfpathlineto{\pgfqpoint{1.155405in}{1.530403in}}%
\pgfpathlineto{\pgfqpoint{1.162124in}{1.532373in}}%
\pgfpathlineto{\pgfqpoint{1.168843in}{1.532373in}}%
\pgfpathlineto{\pgfqpoint{1.175563in}{1.532373in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.532373in}}%
\pgfpathlineto{\pgfqpoint{1.189001in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{1.195721in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{1.202440in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{1.209159in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{1.215879in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.222598in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.229317in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.236037in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.242756in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{1.249475in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{1.262914in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{1.269634in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{1.276353in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{1.283072in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{1.289792in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{1.296511in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{1.303230in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{1.309950in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{1.316669in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{1.323388in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.330108in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.336827in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.343546in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.350266in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{1.356985in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{1.363704in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{1.370424in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{1.383862in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{1.390582in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{1.397301in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{1.404021in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.410740in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.417459in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.424179in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.430898in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{1.444337in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{1.451056in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{1.457775in}{1.535661in}}%
\pgfpathlineto{\pgfqpoint{1.464495in}{1.535661in}}%
\pgfpathlineto{\pgfqpoint{1.471214in}{1.535661in}}%
\pgfpathlineto{\pgfqpoint{1.477933in}{1.535661in}}%
\pgfpathlineto{\pgfqpoint{1.484653in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{1.491372in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{1.498091in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{1.504811in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{1.511530in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.518249in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.524969in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.531688in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.538407in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{1.545127in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{1.558566in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{1.565285in}{1.535636in}}%
\pgfpathlineto{\pgfqpoint{1.572004in}{1.535636in}}%
\pgfpathlineto{\pgfqpoint{1.578724in}{1.535636in}}%
\pgfpathlineto{\pgfqpoint{1.585443in}{1.535636in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{1.598882in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{1.605601in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{1.612320in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{1.619040in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.625759in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.632478in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.639198in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{1.652636in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{1.659356in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{1.666075in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{1.672794in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{1.686233in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{1.692953in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{1.713111in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{1.726549in}{1.532993in}}%
\pgfpathlineto{\pgfqpoint{1.733269in}{1.532993in}}%
\pgfpathlineto{\pgfqpoint{1.739988in}{1.532993in}}%
\pgfpathlineto{\pgfqpoint{1.746707in}{1.532993in}}%
\pgfpathlineto{\pgfqpoint{1.753427in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{1.760146in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{1.766865in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{1.773585in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{1.780304in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{1.787023in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{1.793743in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{1.807181in}{1.533701in}}%
\pgfpathlineto{\pgfqpoint{1.813901in}{1.533701in}}%
\pgfpathlineto{\pgfqpoint{1.820620in}{1.533701in}}%
\pgfpathlineto{\pgfqpoint{1.827339in}{1.533701in}}%
\pgfpathlineto{\pgfqpoint{1.834059in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{1.840778in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{1.854217in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{1.881094in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{1.887814in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.894533in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.907972in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.914691in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{1.921410in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{1.928130in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{1.934849in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{1.941568in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{1.948288in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{1.955007in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{1.961726in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{1.968446in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{1.975165in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{1.988604in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{1.995323in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{2.002043in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{2.015481in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{2.022201in}{1.529823in}}%
\pgfpathlineto{\pgfqpoint{2.028920in}{1.529823in}}%
\pgfpathlineto{\pgfqpoint{2.035639in}{1.529823in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.529823in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{1.529938in}}%
\pgfpathlineto{\pgfqpoint{2.055797in}{1.529938in}}%
\pgfpathlineto{\pgfqpoint{2.062517in}{1.529938in}}%
\pgfpathlineto{\pgfqpoint{2.069236in}{1.529938in}}%
\pgfpathlineto{\pgfqpoint{2.075955in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{2.082675in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{2.096113in}{1.529707in}}%
\pgfpathlineto{\pgfqpoint{2.102833in}{1.531400in}}%
\pgfpathlineto{\pgfqpoint{2.109552in}{1.531400in}}%
\pgfpathlineto{\pgfqpoint{2.116271in}{1.531400in}}%
\pgfpathlineto{\pgfqpoint{2.122991in}{1.531400in}}%
\pgfpathlineto{\pgfqpoint{2.129710in}{1.530343in}}%
\pgfpathlineto{\pgfqpoint{2.136430in}{1.530343in}}%
\pgfpathlineto{\pgfqpoint{2.143149in}{1.530343in}}%
\pgfpathlineto{\pgfqpoint{2.149868in}{1.530343in}}%
\pgfpathlineto{\pgfqpoint{2.156588in}{1.530253in}}%
\pgfpathlineto{\pgfqpoint{2.163307in}{1.530253in}}%
\pgfpathlineto{\pgfqpoint{2.170026in}{1.530253in}}%
\pgfpathlineto{\pgfqpoint{2.176746in}{1.530253in}}%
\pgfpathlineto{\pgfqpoint{2.183465in}{1.529178in}}%
\pgfpathlineto{\pgfqpoint{2.190184in}{1.529178in}}%
\pgfpathlineto{\pgfqpoint{2.196904in}{1.529178in}}%
\pgfpathlineto{\pgfqpoint{2.203623in}{1.529178in}}%
\pgfpathlineto{\pgfqpoint{2.210342in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{2.223781in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{2.230500in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{2.237220in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{2.243939in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{2.250658in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{2.257378in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{2.264097in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{2.277536in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{2.284255in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{2.290975in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.304413in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.311133in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.317852in}{1.528094in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.528094in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{1.528094in}}%
\pgfpathlineto{\pgfqpoint{2.338010in}{1.528094in}}%
\pgfpathlineto{\pgfqpoint{2.344729in}{1.528606in}}%
\pgfpathlineto{\pgfqpoint{2.351449in}{1.528606in}}%
\pgfpathlineto{\pgfqpoint{2.358168in}{1.528606in}}%
\pgfpathlineto{\pgfqpoint{2.364887in}{1.528606in}}%
\pgfpathlineto{\pgfqpoint{2.371607in}{1.537985in}}%
\pgfpathlineto{\pgfqpoint{2.378326in}{1.537985in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.537985in}}%
\pgfpathlineto{\pgfqpoint{2.391765in}{1.537985in}}%
\pgfpathlineto{\pgfqpoint{2.398484in}{1.536978in}}%
\pgfpathlineto{\pgfqpoint{2.405203in}{1.536978in}}%
\pgfpathlineto{\pgfqpoint{2.411923in}{1.536978in}}%
\pgfpathlineto{\pgfqpoint{2.418642in}{1.536978in}}%
\pgfpathlineto{\pgfqpoint{2.425362in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{2.432081in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{2.438800in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{2.452239in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.465678in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.472397in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{1.533000in}}%
\pgfpathlineto{\pgfqpoint{2.485836in}{1.533000in}}%
\pgfpathlineto{\pgfqpoint{2.492555in}{1.533000in}}%
\pgfpathlineto{\pgfqpoint{2.499274in}{1.533000in}}%
\pgfpathlineto{\pgfqpoint{2.505994in}{1.535862in}}%
\pgfpathlineto{\pgfqpoint{2.512713in}{1.535862in}}%
\pgfpathlineto{\pgfqpoint{2.519432in}{1.535862in}}%
\pgfpathlineto{\pgfqpoint{2.526152in}{1.535862in}}%
\pgfpathlineto{\pgfqpoint{2.532871in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{2.539590in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{2.546310in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{2.553029in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{2.566468in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{2.573187in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{2.579907in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{2.586626in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{2.593345in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{2.600065in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{2.606784in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{2.613503in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{2.620223in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{2.626942in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{2.633661in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{2.640381in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.647100in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.653819in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.660539in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.667258in}{1.528846in}}%
\pgfpathlineto{\pgfqpoint{2.673977in}{1.528846in}}%
\pgfpathlineto{\pgfqpoint{2.680697in}{1.528846in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{1.528846in}}%
\pgfpathlineto{\pgfqpoint{2.694135in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.707574in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.714294in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.721013in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{2.727732in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{2.734452in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{2.741171in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{2.747890in}{1.530997in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{1.530997in}}%
\pgfpathlineto{\pgfqpoint{2.761329in}{1.530997in}}%
\pgfpathlineto{\pgfqpoint{2.768048in}{1.530997in}}%
\pgfpathlineto{\pgfqpoint{2.774768in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{2.781487in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{2.788206in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{2.794926in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{2.801645in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{2.815084in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{2.821803in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{1.532436in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{1.532436in}}%
\pgfpathlineto{\pgfqpoint{2.841961in}{1.532436in}}%
\pgfpathlineto{\pgfqpoint{2.848680in}{1.532436in}}%
\pgfpathlineto{\pgfqpoint{2.855400in}{1.531811in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{1.531811in}}%
\pgfpathlineto{\pgfqpoint{2.868839in}{1.531811in}}%
\pgfpathlineto{\pgfqpoint{2.875558in}{1.531811in}}%
\pgfpathlineto{\pgfqpoint{2.882277in}{1.530122in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{1.530122in}}%
\pgfpathlineto{\pgfqpoint{2.895716in}{1.530122in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{1.530122in}}%
\pgfpathlineto{\pgfqpoint{2.909155in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{2.915874in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{2.922593in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{2.929313in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{2.936032in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.942751in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.962909in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{2.969629in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{2.976348in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{2.983067in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{2.989787in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{2.996506in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.009945in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.016664in}{1.986870in}}%
\pgfpathlineto{\pgfqpoint{3.023384in}{1.986870in}}%
\pgfpathlineto{\pgfqpoint{3.030103in}{1.986870in}}%
\pgfpathlineto{\pgfqpoint{3.036822in}{1.986870in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{2.200722in}}%
\pgfpathlineto{\pgfqpoint{3.050261in}{2.200722in}}%
\pgfpathlineto{\pgfqpoint{3.056980in}{2.200722in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{2.200722in}}%
\pgfpathlineto{\pgfqpoint{3.070419in}{2.217822in}}%
\pgfpathlineto{\pgfqpoint{3.077138in}{2.217822in}}%
\pgfpathlineto{\pgfqpoint{3.083858in}{2.217822in}}%
\pgfpathlineto{\pgfqpoint{3.090577in}{2.217822in}}%
\pgfpathlineto{\pgfqpoint{3.097296in}{2.229839in}}%
\pgfpathlineto{\pgfqpoint{3.104016in}{2.229839in}}%
\pgfpathlineto{\pgfqpoint{3.110735in}{2.229839in}}%
\pgfpathlineto{\pgfqpoint{3.117454in}{2.229839in}}%
\pgfpathlineto{\pgfqpoint{3.124174in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{3.130893in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{3.137612in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{3.144332in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{3.151051in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{3.157771in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{3.164490in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{3.171209in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.537224in}}%
\pgfpathlineto{\pgfqpoint{3.184648in}{1.537224in}}%
\pgfpathlineto{\pgfqpoint{3.191367in}{1.537224in}}%
\pgfpathlineto{\pgfqpoint{3.198087in}{1.537224in}}%
\pgfpathlineto{\pgfqpoint{3.204806in}{1.530322in}}%
\pgfpathlineto{\pgfqpoint{3.211525in}{1.530322in}}%
\pgfpathlineto{\pgfqpoint{3.218245in}{1.530322in}}%
\pgfpathlineto{\pgfqpoint{3.224964in}{1.530322in}}%
\pgfpathlineto{\pgfqpoint{3.231683in}{1.530578in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{1.530578in}}%
\pgfpathlineto{\pgfqpoint{3.245122in}{1.530578in}}%
\pgfpathlineto{\pgfqpoint{3.251841in}{1.530578in}}%
\pgfpathlineto{\pgfqpoint{3.258561in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{3.265280in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{3.271999in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{3.278719in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{3.285438in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{3.292157in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{3.298877in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{3.305596in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{3.312316in}{1.534923in}}%
\pgfpathlineto{\pgfqpoint{3.319035in}{1.534923in}}%
\pgfpathlineto{\pgfqpoint{3.325754in}{1.534923in}}%
\pgfpathlineto{\pgfqpoint{3.332474in}{1.534923in}}%
\pgfpathlineto{\pgfqpoint{3.339193in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{3.339193in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.339193in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.332474in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.325754in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.319035in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.312316in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.305596in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.298877in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.292157in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.285438in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.278719in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.271999in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.265280in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.258561in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.251841in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.245122in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.238403in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.231683in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.224964in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.218245in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.211525in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.204806in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.198087in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.191367in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.184648in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.171209in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.164490in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.157771in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.151051in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.144332in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.137612in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.130893in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.124174in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.117454in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.110735in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.104016in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.097296in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.090577in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.083858in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.077138in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.070419in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.056980in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.050261in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.036822in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.030103in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.023384in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.016664in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.009945in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{3.003225in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.996506in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.989787in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.983067in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.976348in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.969629in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.962909in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.949471in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.942751in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.936032in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.929313in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.922593in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.915874in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.909155in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.895716in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.888997in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.882277in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.875558in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.868839in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.862119in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.855400in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.848680in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.841961in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.835242in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.821803in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.815084in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.808364in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.801645in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.794926in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.788206in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.781487in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.774768in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.768048in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.761329in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.754610in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.747890in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.741171in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.734452in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.727732in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.721013in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.714294in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.707574in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.700855in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.694135in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.680697in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.673977in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.667258in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.660539in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.653819in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.647100in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.640381in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.633661in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.626942in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.620223in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.613503in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.606784in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.600065in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.593345in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.586626in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.579907in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.573187in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.566468in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.553029in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.546310in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.539590in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.532871in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.526152in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.519432in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.512713in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.505994in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.499274in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.492555in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.485836in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.472397in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.465678in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.458958in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.452239in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.438800in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.432081in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.425362in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.418642in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.411923in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.405203in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.398484in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.391765in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.378326in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.371607in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.364887in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.358168in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.351449in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.344729in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.338010in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.331291in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.324571in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.317852in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.311133in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.304413in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.297694in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.290975in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.284255in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.277536in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.264097in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.257378in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.250658in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.243939in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.237220in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.230500in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.223781in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.210342in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.203623in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.196904in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.190184in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.183465in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.176746in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.170026in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.163307in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.156588in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.149868in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.143149in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.136430in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.129710in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.122991in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.116271in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.109552in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.102833in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.096113in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.082675in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.075955in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.069236in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.062517in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.055797in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.049078in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.035639in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.028920in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.022201in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.015481in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{2.002043in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.995323in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.988604in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.975165in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.968446in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.961726in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.955007in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.948288in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.941568in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.934849in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.928130in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.921410in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.914691in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.907972in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.894533in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.887814in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.881094in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.854217in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.847498in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.840778in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.834059in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.827339in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.820620in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.813901in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.807181in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.793743in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.787023in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.780304in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.773585in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.766865in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.760146in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.753427in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.746707in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.739988in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.733269in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.726549in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.713111in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.692953in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.686233in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.679514in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.672794in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.666075in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.659356in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.652636in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.639198in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.632478in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.625759in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.619040in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.612320in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.605601in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.598882in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.585443in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.578724in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.572004in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.565285in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.558566in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.551846in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.545127in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.538407in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.531688in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.524969in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.518249in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.511530in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.504811in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.498091in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.491372in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.484653in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.477933in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.471214in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.464495in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.457775in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.451056in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.444337in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.430898in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.424179in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.417459in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.410740in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.404021in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.397301in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.390582in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.383862in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.370424in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.363704in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.356985in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.350266in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.343546in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.336827in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.330108in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.323388in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.316669in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.309950in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.303230in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.296511in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.289792in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.283072in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.276353in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.269634in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.262914in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.256195in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.249475in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.242756in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.236037in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.229317in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.222598in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.215879in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.209159in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.202440in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.195721in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.189001in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.175563in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.168843in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.162124in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.155405in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.148685in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.141966in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.135247in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.128527in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.121808in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.115089in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.101650in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.094930in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.081492in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.074772in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.068053in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.061334in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.054614in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.041176in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.034456in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.027737in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.014298in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.007579in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{1.000860in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.994140in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.987421in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.973982in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.967263in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.960544in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.953824in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.947105in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.933666in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.926947in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.920227in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.913508in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.906789in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.900069in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.893350in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.886631in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.879911in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.873192in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.866473in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.859753in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.853034in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.846315in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.839595in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.819437in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.812718in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.805998in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.799279in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.792560in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.779121in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.772402in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.765682in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.758963in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.752244in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.745524in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.738805in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.732086in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.725366in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.718647in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.711928in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.705208in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.698489in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.691770in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.685050in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.678331in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.671612in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.664892in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.658173in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.651453in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.638015in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.631295in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.624576in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.617857in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.611137in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.604418in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.597699in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.590979in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.584260in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.577541in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.570821in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.564102in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.557383in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.550663in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.543944in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.537225in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.530505in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.523786in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.517066in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.510347in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.503628in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.496908in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.490189in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.483470in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.476750in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.470031in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.463312in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.456592in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.449873in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.443154in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.436434in}{1.528234in}}%
\pgfpathlineto{\pgfqpoint{0.436434in}{1.528234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.436434in}{1.562287in}}%
\pgfpathlineto{\pgfqpoint{3.359351in}{1.562287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.097296in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{3.097296in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.339193in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{3.339193in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436434in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{0.436434in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436434in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{3.359351in}{1.526463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.436434in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436434in}{1.530708in}}%
\pgfpathlineto{\pgfqpoint{0.537225in}{1.530808in}}%
\pgfpathlineto{\pgfqpoint{0.543944in}{1.529559in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{1.529998in}}%
\pgfpathlineto{\pgfqpoint{0.651453in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{0.671612in}{1.532395in}}%
\pgfpathlineto{\pgfqpoint{0.678331in}{1.530513in}}%
\pgfpathlineto{\pgfqpoint{0.698489in}{1.530513in}}%
\pgfpathlineto{\pgfqpoint{0.705208in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{0.725366in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{0.732086in}{1.534017in}}%
\pgfpathlineto{\pgfqpoint{0.752244in}{1.534017in}}%
\pgfpathlineto{\pgfqpoint{0.758963in}{1.535422in}}%
\pgfpathlineto{\pgfqpoint{0.779121in}{1.535422in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.805998in}{1.538321in}}%
\pgfpathlineto{\pgfqpoint{0.812718in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{0.832876in}{1.536924in}}%
\pgfpathlineto{\pgfqpoint{0.839595in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{0.859753in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{0.866473in}{1.533814in}}%
\pgfpathlineto{\pgfqpoint{0.886631in}{1.533814in}}%
\pgfpathlineto{\pgfqpoint{0.893350in}{1.532168in}}%
\pgfpathlineto{\pgfqpoint{0.913508in}{1.532168in}}%
\pgfpathlineto{\pgfqpoint{0.920227in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{0.947105in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.967263in}{1.532031in}}%
\pgfpathlineto{\pgfqpoint{0.973982in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{0.994140in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{1.000860in}{1.531445in}}%
\pgfpathlineto{\pgfqpoint{1.021018in}{1.531445in}}%
\pgfpathlineto{\pgfqpoint{1.027737in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{1.047895in}{1.527592in}}%
\pgfpathlineto{\pgfqpoint{1.054614in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{1.074772in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{1.081492in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{1.101650in}{1.529513in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{1.128527in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{1.135247in}{1.530403in}}%
\pgfpathlineto{\pgfqpoint{1.155405in}{1.530403in}}%
\pgfpathlineto{\pgfqpoint{1.162124in}{1.532373in}}%
\pgfpathlineto{\pgfqpoint{1.182282in}{1.532373in}}%
\pgfpathlineto{\pgfqpoint{1.189001in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{1.209159in}{1.529085in}}%
\pgfpathlineto{\pgfqpoint{1.215879in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.236037in}{1.537247in}}%
\pgfpathlineto{\pgfqpoint{1.242756in}{1.529820in}}%
\pgfpathlineto{\pgfqpoint{1.289792in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{1.296511in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{1.316669in}{1.555784in}}%
\pgfpathlineto{\pgfqpoint{1.323388in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.343546in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.350266in}{1.532686in}}%
\pgfpathlineto{\pgfqpoint{1.397301in}{1.533759in}}%
\pgfpathlineto{\pgfqpoint{1.404021in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.424179in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.430898in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{1.451056in}{1.530874in}}%
\pgfpathlineto{\pgfqpoint{1.457775in}{1.535661in}}%
\pgfpathlineto{\pgfqpoint{1.477933in}{1.535661in}}%
\pgfpathlineto{\pgfqpoint{1.484653in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{1.504811in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{1.511530in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.531688in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.538407in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{1.558566in}{1.533882in}}%
\pgfpathlineto{\pgfqpoint{1.565285in}{1.535636in}}%
\pgfpathlineto{\pgfqpoint{1.585443in}{1.535636in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{1.612320in}{1.536904in}}%
\pgfpathlineto{\pgfqpoint{1.619040in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.639198in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.645917in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{1.666075in}{1.539409in}}%
\pgfpathlineto{\pgfqpoint{1.672794in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{1.692953in}{1.536350in}}%
\pgfpathlineto{\pgfqpoint{1.699672in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{1.719830in}{1.534171in}}%
\pgfpathlineto{\pgfqpoint{1.726549in}{1.532993in}}%
\pgfpathlineto{\pgfqpoint{1.746707in}{1.532993in}}%
\pgfpathlineto{\pgfqpoint{1.753427in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{1.827339in}{1.533701in}}%
\pgfpathlineto{\pgfqpoint{1.834059in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{1.854217in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{1.860936in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{1.881094in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{1.887814in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.907972in}{1.534267in}}%
\pgfpathlineto{\pgfqpoint{1.914691in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{1.934849in}{1.529972in}}%
\pgfpathlineto{\pgfqpoint{1.941568in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{1.961726in}{1.528797in}}%
\pgfpathlineto{\pgfqpoint{1.968446in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{1.988604in}{1.535146in}}%
\pgfpathlineto{\pgfqpoint{1.995323in}{1.530650in}}%
\pgfpathlineto{\pgfqpoint{2.176746in}{1.530253in}}%
\pgfpathlineto{\pgfqpoint{2.190184in}{1.529178in}}%
\pgfpathlineto{\pgfqpoint{2.203623in}{1.529178in}}%
\pgfpathlineto{\pgfqpoint{2.210342in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{2.230500in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{2.237220in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{2.257378in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{2.264097in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{2.284255in}{1.531918in}}%
\pgfpathlineto{\pgfqpoint{2.290975in}{1.529068in}}%
\pgfpathlineto{\pgfqpoint{2.364887in}{1.528606in}}%
\pgfpathlineto{\pgfqpoint{2.371607in}{1.537985in}}%
\pgfpathlineto{\pgfqpoint{2.418642in}{1.536978in}}%
\pgfpathlineto{\pgfqpoint{2.438800in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{2.445520in}{1.536459in}}%
\pgfpathlineto{\pgfqpoint{2.452239in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.472397in}{1.537715in}}%
\pgfpathlineto{\pgfqpoint{2.479116in}{1.533000in}}%
\pgfpathlineto{\pgfqpoint{2.499274in}{1.533000in}}%
\pgfpathlineto{\pgfqpoint{2.505994in}{1.535862in}}%
\pgfpathlineto{\pgfqpoint{2.526152in}{1.535862in}}%
\pgfpathlineto{\pgfqpoint{2.532871in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{2.553029in}{1.540507in}}%
\pgfpathlineto{\pgfqpoint{2.559748in}{1.533713in}}%
\pgfpathlineto{\pgfqpoint{2.606784in}{1.532650in}}%
\pgfpathlineto{\pgfqpoint{2.613503in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{2.633661in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{2.640381in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.660539in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{2.667258in}{1.528846in}}%
\pgfpathlineto{\pgfqpoint{2.687416in}{1.528846in}}%
\pgfpathlineto{\pgfqpoint{2.694135in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.714294in}{1.530041in}}%
\pgfpathlineto{\pgfqpoint{2.721013in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{2.741171in}{1.534876in}}%
\pgfpathlineto{\pgfqpoint{2.747890in}{1.530997in}}%
\pgfpathlineto{\pgfqpoint{2.768048in}{1.530997in}}%
\pgfpathlineto{\pgfqpoint{2.774768in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{2.794926in}{1.548002in}}%
\pgfpathlineto{\pgfqpoint{2.801645in}{1.532630in}}%
\pgfpathlineto{\pgfqpoint{2.875558in}{1.531811in}}%
\pgfpathlineto{\pgfqpoint{2.882277in}{1.530122in}}%
\pgfpathlineto{\pgfqpoint{2.902435in}{1.530122in}}%
\pgfpathlineto{\pgfqpoint{2.909155in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{2.929313in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{2.936032in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.956190in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{2.962909in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{2.983067in}{1.563366in}}%
\pgfpathlineto{\pgfqpoint{2.989787in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.009945in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{3.016664in}{1.986870in}}%
\pgfpathlineto{\pgfqpoint{3.036822in}{1.986870in}}%
\pgfpathlineto{\pgfqpoint{3.043542in}{2.200722in}}%
\pgfpathlineto{\pgfqpoint{3.063700in}{2.200722in}}%
\pgfpathlineto{\pgfqpoint{3.070419in}{2.217822in}}%
\pgfpathlineto{\pgfqpoint{3.090577in}{2.217822in}}%
\pgfpathlineto{\pgfqpoint{3.097296in}{2.229839in}}%
\pgfpathlineto{\pgfqpoint{3.117454in}{2.229839in}}%
\pgfpathlineto{\pgfqpoint{3.124174in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{3.144332in}{2.011708in}}%
\pgfpathlineto{\pgfqpoint{3.151051in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{3.171209in}{1.550330in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{1.537224in}}%
\pgfpathlineto{\pgfqpoint{3.198087in}{1.537224in}}%
\pgfpathlineto{\pgfqpoint{3.204806in}{1.530322in}}%
\pgfpathlineto{\pgfqpoint{3.278719in}{1.530673in}}%
\pgfpathlineto{\pgfqpoint{3.285438in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{3.305596in}{1.532028in}}%
\pgfpathlineto{\pgfqpoint{3.312316in}{1.534923in}}%
\pgfpathlineto{\pgfqpoint{3.339193in}{1.534824in}}%
\pgfpathlineto{\pgfqpoint{3.339193in}{1.534824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897893in,y=2.383333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}high mean SCRIM = 1.02  (fragile hang)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662420in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{0.020000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.662420in}{0.020000in}}{\pgfqpoint{0.966921in}{0.966921in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.662420in}{0.020000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.970000in,height=0.970000in]{hw_trajectory_quality_tapehang-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662420in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{0.662420in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629341in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662420in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{0.020000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662420in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.145880in,y=1.014699in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}align (top) -- 19.8s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189467in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{3.110344in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{3.110344in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{2.189467in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{2.189467in}{0.020000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.189467in}{0.020000in}}{\pgfqpoint{0.920877in}{0.966921in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.189467in}{0.020000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.930000in,height=0.970000in]{hw_trajectory_quality_tapehang-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189467in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{2.189467in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110344in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{3.110344in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189467in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{3.110344in}{0.020000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.286275,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189467in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{3.110344in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.649905in,y=1.014699in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}final (side) -- 21.6s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827018in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{3.827018in}{2.300000in}}%
\pgfpathlineto{\pgfqpoint{3.827018in}{1.526463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827018in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{3.827018in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827018in}{1.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.827018in,y=1.429241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625629in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{4.625629in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625629in}{1.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.625629in,y=1.429241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.424240in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{5.424240in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.424240in}{1.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.424240in,y=1.429241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.222851in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{6.222851in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222851in}{1.526463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.222851in,y=1.429241in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288476in,y=1.304241in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827018in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{1.541582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827018in}{1.541582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.665560in, y=1.498180in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827018in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{1.870611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827018in}{1.870611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601324in, y=1.827208in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827018in}{2.199640in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{2.199640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827018in}{2.199640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.601324in, y=2.156237in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.160000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.160000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{6.725976in}{1.639573in}}{%
\pgfpathmoveto{\pgfqpoint{3.827018in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.827018in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{3.835004in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{3.842990in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{3.850976in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{3.858962in}{1.542203in}}%
\pgfpathlineto{\pgfqpoint{3.866948in}{1.542203in}}%
\pgfpathlineto{\pgfqpoint{3.874934in}{1.542203in}}%
\pgfpathlineto{\pgfqpoint{3.882920in}{1.542203in}}%
\pgfpathlineto{\pgfqpoint{3.890907in}{1.542088in}}%
\pgfpathlineto{\pgfqpoint{3.898893in}{1.542088in}}%
\pgfpathlineto{\pgfqpoint{3.906879in}{1.542088in}}%
\pgfpathlineto{\pgfqpoint{3.914865in}{1.542088in}}%
\pgfpathlineto{\pgfqpoint{3.922851in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{3.930837in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{3.938823in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{3.946809in}{1.542146in}}%
\pgfpathlineto{\pgfqpoint{3.954795in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{3.962782in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{3.970768in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{3.978754in}{1.541846in}}%
\pgfpathlineto{\pgfqpoint{3.986740in}{1.542004in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{1.542004in}}%
\pgfpathlineto{\pgfqpoint{4.002712in}{1.542004in}}%
\pgfpathlineto{\pgfqpoint{4.010698in}{1.542004in}}%
\pgfpathlineto{\pgfqpoint{4.018684in}{1.542439in}}%
\pgfpathlineto{\pgfqpoint{4.026670in}{1.542439in}}%
\pgfpathlineto{\pgfqpoint{4.034657in}{1.542439in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{1.542439in}}%
\pgfpathlineto{\pgfqpoint{4.050629in}{1.542952in}}%
\pgfpathlineto{\pgfqpoint{4.058615in}{1.542952in}}%
\pgfpathlineto{\pgfqpoint{4.066601in}{1.542952in}}%
\pgfpathlineto{\pgfqpoint{4.074587in}{1.542952in}}%
\pgfpathlineto{\pgfqpoint{4.082573in}{1.542769in}}%
\pgfpathlineto{\pgfqpoint{4.090559in}{1.542769in}}%
\pgfpathlineto{\pgfqpoint{4.098545in}{1.542769in}}%
\pgfpathlineto{\pgfqpoint{4.106532in}{1.542769in}}%
\pgfpathlineto{\pgfqpoint{4.114518in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{4.122504in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{4.130490in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{4.138476in}{1.541943in}}%
\pgfpathlineto{\pgfqpoint{4.146462in}{1.541774in}}%
\pgfpathlineto{\pgfqpoint{4.154448in}{1.541774in}}%
\pgfpathlineto{\pgfqpoint{4.162434in}{1.541774in}}%
\pgfpathlineto{\pgfqpoint{4.170420in}{1.541774in}}%
\pgfpathlineto{\pgfqpoint{4.178407in}{1.544581in}}%
\pgfpathlineto{\pgfqpoint{4.186393in}{1.544581in}}%
\pgfpathlineto{\pgfqpoint{4.194379in}{1.544581in}}%
\pgfpathlineto{\pgfqpoint{4.202365in}{1.544581in}}%
\pgfpathlineto{\pgfqpoint{4.210351in}{1.544722in}}%
\pgfpathlineto{\pgfqpoint{4.218337in}{1.544722in}}%
\pgfpathlineto{\pgfqpoint{4.226323in}{1.544722in}}%
\pgfpathlineto{\pgfqpoint{4.234309in}{1.544722in}}%
\pgfpathlineto{\pgfqpoint{4.242295in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{4.250282in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{4.258268in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{4.266254in}{1.544268in}}%
\pgfpathlineto{\pgfqpoint{4.274240in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{4.282226in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{4.290212in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{4.298198in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{4.306184in}{1.546364in}}%
\pgfpathlineto{\pgfqpoint{4.314170in}{1.546364in}}%
\pgfpathlineto{\pgfqpoint{4.322157in}{1.546364in}}%
\pgfpathlineto{\pgfqpoint{4.330143in}{1.546364in}}%
\pgfpathlineto{\pgfqpoint{4.338129in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{4.346115in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{4.354101in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{4.362087in}{1.546029in}}%
\pgfpathlineto{\pgfqpoint{4.370073in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{4.378059in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.547230in}}%
\pgfpathlineto{\pgfqpoint{4.402018in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{4.410004in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{4.417990in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{4.425976in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{4.433962in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{4.441948in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{4.449934in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{4.457920in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{4.465907in}{1.549506in}}%
\pgfpathlineto{\pgfqpoint{4.473893in}{1.549506in}}%
\pgfpathlineto{\pgfqpoint{4.481879in}{1.549506in}}%
\pgfpathlineto{\pgfqpoint{4.489865in}{1.549506in}}%
\pgfpathlineto{\pgfqpoint{4.497851in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{4.505837in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{4.513823in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{4.521809in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{4.529795in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{4.537782in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{4.545768in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{4.553754in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{4.561740in}{1.547434in}}%
\pgfpathlineto{\pgfqpoint{4.569726in}{1.547434in}}%
\pgfpathlineto{\pgfqpoint{4.577712in}{1.547434in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{1.547434in}}%
\pgfpathlineto{\pgfqpoint{4.593684in}{1.550797in}}%
\pgfpathlineto{\pgfqpoint{4.601670in}{1.550797in}}%
\pgfpathlineto{\pgfqpoint{4.609657in}{1.550797in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{1.550797in}}%
\pgfpathlineto{\pgfqpoint{4.625629in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{4.633615in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{4.641601in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{4.649587in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{4.657573in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{4.665559in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{4.673545in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{4.681532in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{4.689518in}{1.556497in}}%
\pgfpathlineto{\pgfqpoint{4.697504in}{1.556497in}}%
\pgfpathlineto{\pgfqpoint{4.705490in}{1.556497in}}%
\pgfpathlineto{\pgfqpoint{4.713476in}{1.556497in}}%
\pgfpathlineto{\pgfqpoint{4.721462in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{4.729448in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{4.737434in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{4.745420in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{4.753407in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{4.761393in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{4.769379in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{4.777365in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{4.785351in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{4.793337in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{4.801323in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{4.809309in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{4.817295in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{4.825282in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{4.833268in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{4.841254in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{4.849240in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{4.865212in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{4.873198in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{4.881184in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{4.889170in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{4.897157in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{4.905143in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{4.913129in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{4.921115in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{4.929101in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{4.937087in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{4.945073in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{4.953059in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{4.961045in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{4.969032in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{4.977018in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{4.985004in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{4.992990in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{5.000976in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{5.008962in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{5.016948in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{5.024934in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{5.032920in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{5.040907in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{5.048893in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{5.056879in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{5.064865in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{5.072851in}{1.535703in}}%
\pgfpathlineto{\pgfqpoint{5.080837in}{1.535703in}}%
\pgfpathlineto{\pgfqpoint{5.088823in}{1.535703in}}%
\pgfpathlineto{\pgfqpoint{5.096809in}{1.535703in}}%
\pgfpathlineto{\pgfqpoint{5.104795in}{1.543693in}}%
\pgfpathlineto{\pgfqpoint{5.112782in}{1.543693in}}%
\pgfpathlineto{\pgfqpoint{5.120768in}{1.543693in}}%
\pgfpathlineto{\pgfqpoint{5.128754in}{1.543693in}}%
\pgfpathlineto{\pgfqpoint{5.136740in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{5.144726in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{5.152712in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{5.160698in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{5.168684in}{1.542030in}}%
\pgfpathlineto{\pgfqpoint{5.176670in}{1.542030in}}%
\pgfpathlineto{\pgfqpoint{5.184657in}{1.542030in}}%
\pgfpathlineto{\pgfqpoint{5.192643in}{1.542030in}}%
\pgfpathlineto{\pgfqpoint{5.200629in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{5.208615in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{5.216601in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{5.224587in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{5.232573in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{5.240559in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{5.248545in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{5.256532in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{5.264518in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{5.272504in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{5.280490in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{5.288476in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{5.296462in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{5.304448in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{5.312434in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{5.320420in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{5.328407in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{5.336393in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{5.344379in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{5.352365in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{5.360351in}{1.546436in}}%
\pgfpathlineto{\pgfqpoint{5.368337in}{1.546436in}}%
\pgfpathlineto{\pgfqpoint{5.376323in}{1.546436in}}%
\pgfpathlineto{\pgfqpoint{5.384309in}{1.546436in}}%
\pgfpathlineto{\pgfqpoint{5.392295in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{5.400282in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{5.408268in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{5.416254in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{5.424240in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{5.432226in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{5.440212in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{5.448198in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{5.456184in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{5.464170in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{5.472157in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{5.480143in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{5.488129in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{5.496115in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{5.504101in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{5.512087in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{5.520073in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{5.528059in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{5.536045in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{5.544032in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{5.552018in}{1.543887in}}%
\pgfpathlineto{\pgfqpoint{5.560004in}{1.543887in}}%
\pgfpathlineto{\pgfqpoint{5.567990in}{1.543887in}}%
\pgfpathlineto{\pgfqpoint{5.575976in}{1.543887in}}%
\pgfpathlineto{\pgfqpoint{5.583962in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{5.591948in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{5.599934in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{5.607920in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{5.615907in}{1.546453in}}%
\pgfpathlineto{\pgfqpoint{5.623893in}{1.546453in}}%
\pgfpathlineto{\pgfqpoint{5.631879in}{1.546453in}}%
\pgfpathlineto{\pgfqpoint{5.639865in}{1.546453in}}%
\pgfpathlineto{\pgfqpoint{5.647851in}{1.542496in}}%
\pgfpathlineto{\pgfqpoint{5.655837in}{1.542496in}}%
\pgfpathlineto{\pgfqpoint{5.663823in}{1.542496in}}%
\pgfpathlineto{\pgfqpoint{5.671809in}{1.542496in}}%
\pgfpathlineto{\pgfqpoint{5.679795in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{5.687782in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{5.695768in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{5.703754in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{5.711740in}{1.545848in}}%
\pgfpathlineto{\pgfqpoint{5.719726in}{1.545848in}}%
\pgfpathlineto{\pgfqpoint{5.727712in}{1.545848in}}%
\pgfpathlineto{\pgfqpoint{5.735698in}{1.545848in}}%
\pgfpathlineto{\pgfqpoint{5.743684in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{5.751670in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{5.759657in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{5.767643in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{5.775629in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{5.783615in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{5.791601in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{5.799587in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{5.807573in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{5.815559in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{5.823545in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{5.831532in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{5.839518in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{5.847504in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{5.855490in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{5.863476in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{5.871462in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{5.887434in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{5.895420in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{5.903407in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{5.911393in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{5.919379in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{5.927365in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{5.935351in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{5.943337in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{5.951323in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{5.959309in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{5.967295in}{1.545876in}}%
\pgfpathlineto{\pgfqpoint{5.975282in}{1.545876in}}%
\pgfpathlineto{\pgfqpoint{5.983268in}{1.545876in}}%
\pgfpathlineto{\pgfqpoint{5.991254in}{1.545876in}}%
\pgfpathlineto{\pgfqpoint{5.999240in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{6.007226in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{6.015212in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{6.023198in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{6.031184in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{6.039170in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{6.047157in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{6.055143in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{6.063129in}{1.547290in}}%
\pgfpathlineto{\pgfqpoint{6.071115in}{1.547290in}}%
\pgfpathlineto{\pgfqpoint{6.079101in}{1.547290in}}%
\pgfpathlineto{\pgfqpoint{6.087087in}{1.547290in}}%
\pgfpathlineto{\pgfqpoint{6.095073in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{6.103059in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{6.111045in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{6.119032in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{6.127018in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{6.135004in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{6.142990in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{6.150976in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{6.158962in}{1.546516in}}%
\pgfpathlineto{\pgfqpoint{6.166948in}{1.546516in}}%
\pgfpathlineto{\pgfqpoint{6.174934in}{1.546516in}}%
\pgfpathlineto{\pgfqpoint{6.182920in}{1.546516in}}%
\pgfpathlineto{\pgfqpoint{6.190907in}{1.546457in}}%
\pgfpathlineto{\pgfqpoint{6.198893in}{1.546457in}}%
\pgfpathlineto{\pgfqpoint{6.206879in}{1.546457in}}%
\pgfpathlineto{\pgfqpoint{6.214865in}{1.546457in}}%
\pgfpathlineto{\pgfqpoint{6.222851in}{1.547534in}}%
\pgfpathlineto{\pgfqpoint{6.230837in}{1.547534in}}%
\pgfpathlineto{\pgfqpoint{6.238823in}{1.547534in}}%
\pgfpathlineto{\pgfqpoint{6.246809in}{1.547534in}}%
\pgfpathlineto{\pgfqpoint{6.254795in}{1.545487in}}%
\pgfpathlineto{\pgfqpoint{6.262782in}{1.545487in}}%
\pgfpathlineto{\pgfqpoint{6.270768in}{1.545487in}}%
\pgfpathlineto{\pgfqpoint{6.278754in}{1.545487in}}%
\pgfpathlineto{\pgfqpoint{6.286740in}{1.546273in}}%
\pgfpathlineto{\pgfqpoint{6.294726in}{1.546273in}}%
\pgfpathlineto{\pgfqpoint{6.302712in}{1.546273in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{1.546273in}}%
\pgfpathlineto{\pgfqpoint{6.318684in}{1.545831in}}%
\pgfpathlineto{\pgfqpoint{6.326670in}{1.545831in}}%
\pgfpathlineto{\pgfqpoint{6.334657in}{1.545831in}}%
\pgfpathlineto{\pgfqpoint{6.342643in}{1.545831in}}%
\pgfpathlineto{\pgfqpoint{6.350629in}{1.546184in}}%
\pgfpathlineto{\pgfqpoint{6.358615in}{1.546184in}}%
\pgfpathlineto{\pgfqpoint{6.366601in}{1.546184in}}%
\pgfpathlineto{\pgfqpoint{6.374587in}{1.546184in}}%
\pgfpathlineto{\pgfqpoint{6.382573in}{1.547606in}}%
\pgfpathlineto{\pgfqpoint{6.390559in}{1.547606in}}%
\pgfpathlineto{\pgfqpoint{6.398545in}{1.547606in}}%
\pgfpathlineto{\pgfqpoint{6.406532in}{1.547606in}}%
\pgfpathlineto{\pgfqpoint{6.414518in}{1.545964in}}%
\pgfpathlineto{\pgfqpoint{6.422504in}{1.545964in}}%
\pgfpathlineto{\pgfqpoint{6.430490in}{1.545964in}}%
\pgfpathlineto{\pgfqpoint{6.438476in}{1.545964in}}%
\pgfpathlineto{\pgfqpoint{6.446462in}{1.548975in}}%
\pgfpathlineto{\pgfqpoint{6.454448in}{1.548975in}}%
\pgfpathlineto{\pgfqpoint{6.462434in}{1.548975in}}%
\pgfpathlineto{\pgfqpoint{6.470420in}{1.548975in}}%
\pgfpathlineto{\pgfqpoint{6.478407in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{6.486393in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{6.494379in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{6.502365in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{6.510351in}{1.545422in}}%
\pgfpathlineto{\pgfqpoint{6.518337in}{1.545422in}}%
\pgfpathlineto{\pgfqpoint{6.526323in}{1.545422in}}%
\pgfpathlineto{\pgfqpoint{6.534309in}{1.545422in}}%
\pgfpathlineto{\pgfqpoint{6.542295in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{6.550282in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{6.558268in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{6.566254in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{6.574240in}{1.541947in}}%
\pgfpathlineto{\pgfqpoint{6.582226in}{1.541947in}}%
\pgfpathlineto{\pgfqpoint{6.590212in}{1.541947in}}%
\pgfpathlineto{\pgfqpoint{6.598198in}{1.541947in}}%
\pgfpathlineto{\pgfqpoint{6.606184in}{1.542981in}}%
\pgfpathlineto{\pgfqpoint{6.614170in}{1.542981in}}%
\pgfpathlineto{\pgfqpoint{6.622157in}{1.542981in}}%
\pgfpathlineto{\pgfqpoint{6.630143in}{1.542981in}}%
\pgfpathlineto{\pgfqpoint{6.638129in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.646115in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.654101in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.662087in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.670073in}{1.544914in}}%
\pgfpathlineto{\pgfqpoint{6.678059in}{1.544914in}}%
\pgfpathlineto{\pgfqpoint{6.686045in}{1.544914in}}%
\pgfpathlineto{\pgfqpoint{6.694032in}{1.544914in}}%
\pgfpathlineto{\pgfqpoint{6.702018in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{6.710004in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{6.717990in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{6.725976in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{6.725976in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.725976in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.717990in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.710004in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.702018in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.694032in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.686045in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.678059in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.670073in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.662087in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.654101in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.646115in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.638129in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.630143in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.622157in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.614170in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.606184in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.598198in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.590212in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.582226in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.574240in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.566254in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.558268in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.550282in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.542295in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.534309in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.526323in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.518337in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.510351in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.502365in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.494379in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.486393in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.478407in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.470420in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.462434in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.454448in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.446462in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.438476in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.430490in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.422504in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.414518in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.406532in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.398545in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.390559in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.382573in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.374587in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.366601in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.358615in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.350629in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.342643in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.334657in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.326670in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.318684in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.310698in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.302712in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.294726in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.286740in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.278754in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.270768in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.262782in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.254795in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.246809in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.238823in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.230837in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.222851in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.214865in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.206879in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.198893in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.190907in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.182920in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.174934in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.166948in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.158962in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.150976in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.142990in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.135004in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.127018in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.119032in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.111045in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.103059in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.095073in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.087087in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.079101in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.071115in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.063129in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.055143in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.047157in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.039170in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.031184in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.023198in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.015212in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{6.007226in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.999240in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.991254in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.983268in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.975282in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.967295in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.959309in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.951323in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.943337in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.935351in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.927365in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.919379in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.911393in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.903407in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.895420in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.887434in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.879448in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.871462in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.863476in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.855490in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.847504in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.839518in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.831532in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.823545in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.815559in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.807573in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.799587in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.791601in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.783615in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.775629in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.767643in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.759657in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.751670in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.743684in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.735698in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.727712in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.719726in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.711740in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.703754in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.695768in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.687782in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.679795in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.671809in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.663823in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.655837in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.647851in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.639865in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.631879in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.623893in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.615907in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.607920in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.599934in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.591948in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.583962in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.575976in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.567990in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.560004in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.552018in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.544032in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.536045in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.528059in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.520073in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.512087in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.504101in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.496115in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.488129in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.480143in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.472157in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.464170in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.456184in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.448198in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.440212in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.432226in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.424240in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.416254in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.408268in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.400282in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.392295in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.384309in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.376323in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.368337in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.360351in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.352365in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.344379in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.336393in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.328407in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.320420in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.312434in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.304448in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.296462in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.288476in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.280490in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.272504in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.264518in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.256532in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.248545in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.240559in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.232573in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.224587in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.216601in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.208615in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.200629in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.192643in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.184657in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.176670in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.168684in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.160698in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.152712in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.144726in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.136740in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.128754in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.120768in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.112782in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.104795in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.096809in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.088823in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.080837in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.072851in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.064865in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.056879in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.048893in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.040907in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.032920in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.024934in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.016948in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.008962in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{5.000976in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.992990in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.985004in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.977018in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.969032in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.961045in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.953059in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.945073in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.937087in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.929101in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.921115in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.913129in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.905143in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.897157in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.889170in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.881184in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.873198in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.865212in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.857226in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.849240in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.841254in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.833268in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.825282in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.817295in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.809309in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.801323in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.793337in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.785351in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.777365in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.769379in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.761393in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.753407in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.745420in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.737434in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.729448in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.721462in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.713476in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.705490in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.697504in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.689518in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.681532in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.673545in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.665559in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.657573in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.649587in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.641601in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.633615in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.625629in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.609657in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.601670in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.593684in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.577712in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.569726in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.561740in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.553754in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.545768in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.537782in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.529795in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.521809in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.513823in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.505837in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.497851in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.489865in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.481879in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.473893in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.465907in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.457920in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.449934in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.441948in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.433962in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.425976in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.417990in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.410004in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.402018in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.394032in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.386045in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.378059in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.370073in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.362087in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.354101in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.346115in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.338129in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.330143in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.322157in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.314170in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.306184in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.298198in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.290212in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.282226in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.274240in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.266254in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.258268in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.250282in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.242295in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.234309in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.226323in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.218337in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.210351in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.202365in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.194379in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.186393in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.178407in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.170420in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.162434in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.154448in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.146462in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.138476in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.130490in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.122504in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.114518in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.106532in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.098545in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.090559in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.082573in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.074587in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.066601in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.058615in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.050629in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.042643in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.034657in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.026670in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.018684in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.010698in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{4.002712in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.994726in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.986740in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.978754in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.970768in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.962782in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.954795in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.946809in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.938823in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.930837in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.922851in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.914865in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.906879in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.898893in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.890907in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.882920in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.874934in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.866948in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.858962in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.850976in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.842990in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.835004in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.827018in}{1.541582in}}%
\pgfpathlineto{\pgfqpoint{3.827018in}{1.541582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.827018in}{1.548189in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{1.548189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.951323in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{5.951323in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.450000,0.450000,0.450000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.717990in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{6.717990in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827018in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{3.827018in}{2.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827018in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{6.749934in}{1.526463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.827018in}{1.526463in}}{\pgfqpoint{2.922917in}{0.773537in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827018in}{1.542596in}}%
\pgfpathlineto{\pgfqpoint{4.170420in}{1.541774in}}%
\pgfpathlineto{\pgfqpoint{4.178407in}{1.544581in}}%
\pgfpathlineto{\pgfqpoint{4.298198in}{1.545631in}}%
\pgfpathlineto{\pgfqpoint{4.314170in}{1.546364in}}%
\pgfpathlineto{\pgfqpoint{4.425976in}{1.547216in}}%
\pgfpathlineto{\pgfqpoint{4.441948in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{4.457920in}{1.547979in}}%
\pgfpathlineto{\pgfqpoint{4.465907in}{1.549506in}}%
\pgfpathlineto{\pgfqpoint{4.489865in}{1.549506in}}%
\pgfpathlineto{\pgfqpoint{4.497851in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{4.521809in}{1.546215in}}%
\pgfpathlineto{\pgfqpoint{4.529795in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{4.553754in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{4.561740in}{1.547434in}}%
\pgfpathlineto{\pgfqpoint{4.585698in}{1.547434in}}%
\pgfpathlineto{\pgfqpoint{4.593684in}{1.550797in}}%
\pgfpathlineto{\pgfqpoint{4.617643in}{1.550797in}}%
\pgfpathlineto{\pgfqpoint{4.625629in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{4.649587in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{4.657573in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{4.681532in}{1.546275in}}%
\pgfpathlineto{\pgfqpoint{4.689518in}{1.556497in}}%
\pgfpathlineto{\pgfqpoint{4.713476in}{1.556497in}}%
\pgfpathlineto{\pgfqpoint{4.721462in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{4.745420in}{1.575122in}}%
\pgfpathlineto{\pgfqpoint{4.753407in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{4.777365in}{1.570681in}}%
\pgfpathlineto{\pgfqpoint{4.785351in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{4.809309in}{1.572222in}}%
\pgfpathlineto{\pgfqpoint{4.817295in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{4.841254in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{4.849240in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{4.873198in}{1.569878in}}%
\pgfpathlineto{\pgfqpoint{4.881184in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{4.905143in}{1.537433in}}%
\pgfpathlineto{\pgfqpoint{4.913129in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{4.937087in}{1.526463in}}%
\pgfpathlineto{\pgfqpoint{4.945073in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{4.969032in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{4.977018in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{5.000976in}{1.534749in}}%
\pgfpathlineto{\pgfqpoint{5.008962in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{5.032920in}{1.614151in}}%
\pgfpathlineto{\pgfqpoint{5.040907in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{5.064865in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{5.072851in}{1.535703in}}%
\pgfpathlineto{\pgfqpoint{5.096809in}{1.535703in}}%
\pgfpathlineto{\pgfqpoint{5.104795in}{1.543693in}}%
\pgfpathlineto{\pgfqpoint{5.160698in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{5.176670in}{1.542030in}}%
\pgfpathlineto{\pgfqpoint{5.224587in}{1.542386in}}%
\pgfpathlineto{\pgfqpoint{5.232573in}{1.546522in}}%
\pgfpathlineto{\pgfqpoint{5.288476in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{5.296462in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{5.320420in}{1.544101in}}%
\pgfpathlineto{\pgfqpoint{5.328407in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{5.352365in}{1.549889in}}%
\pgfpathlineto{\pgfqpoint{5.360351in}{1.546436in}}%
\pgfpathlineto{\pgfqpoint{5.416254in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{5.424240in}{1.550821in}}%
\pgfpathlineto{\pgfqpoint{5.480143in}{1.550942in}}%
\pgfpathlineto{\pgfqpoint{5.488129in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{5.512087in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{5.520073in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{5.544032in}{1.545891in}}%
\pgfpathlineto{\pgfqpoint{5.552018in}{1.543887in}}%
\pgfpathlineto{\pgfqpoint{5.607920in}{1.543989in}}%
\pgfpathlineto{\pgfqpoint{5.615907in}{1.546453in}}%
\pgfpathlineto{\pgfqpoint{5.639865in}{1.546453in}}%
\pgfpathlineto{\pgfqpoint{5.647851in}{1.542496in}}%
\pgfpathlineto{\pgfqpoint{5.671809in}{1.542496in}}%
\pgfpathlineto{\pgfqpoint{5.679795in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{5.767643in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{5.783615in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{5.799587in}{1.543371in}}%
\pgfpathlineto{\pgfqpoint{5.807573in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{5.831532in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{5.839518in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{5.863476in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{5.871462in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{5.895420in}{1.546952in}}%
\pgfpathlineto{\pgfqpoint{5.903407in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{5.927365in}{1.545757in}}%
\pgfpathlineto{\pgfqpoint{5.935351in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{5.959309in}{1.557263in}}%
\pgfpathlineto{\pgfqpoint{5.967295in}{1.545876in}}%
\pgfpathlineto{\pgfqpoint{6.023198in}{1.545552in}}%
\pgfpathlineto{\pgfqpoint{6.031184in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{6.087087in}{1.547290in}}%
\pgfpathlineto{\pgfqpoint{6.103059in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{6.119032in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{6.127018in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{6.150976in}{1.545302in}}%
\pgfpathlineto{\pgfqpoint{6.158962in}{1.546516in}}%
\pgfpathlineto{\pgfqpoint{6.438476in}{1.545964in}}%
\pgfpathlineto{\pgfqpoint{6.446462in}{1.548975in}}%
\pgfpathlineto{\pgfqpoint{6.502365in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{6.510351in}{1.545422in}}%
\pgfpathlineto{\pgfqpoint{6.534309in}{1.545422in}}%
\pgfpathlineto{\pgfqpoint{6.542295in}{1.542422in}}%
\pgfpathlineto{\pgfqpoint{6.630143in}{1.542981in}}%
\pgfpathlineto{\pgfqpoint{6.638129in}{1.545295in}}%
\pgfpathlineto{\pgfqpoint{6.725976in}{1.545242in}}%
\pgfpathlineto{\pgfqpoint{6.725976in}{1.545242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.288476in,y=2.383333in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}low mean SCRIM = 0.20  (stable hang)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053003in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{5.019924in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{5.019924in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{4.053003in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{4.053003in}{0.020000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.053003in}{0.020000in}}{\pgfqpoint{0.966921in}{0.966921in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.053003in}{0.020000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.970000in,height=0.970000in]{hw_trajectory_quality_tapehang-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053003in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{4.053003in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019924in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{5.019924in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053003in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{5.019924in}{0.020000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053003in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{5.019924in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.536463in,y=1.014699in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}align (top) -- 13.3s}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580050in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{6.500927in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{6.500927in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{5.580050in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{5.580050in}{0.020000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.580050in}{0.020000in}}{\pgfqpoint{0.920877in}{0.966921in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{5.580050in}{0.020000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.930000in,height=0.970000in]{hw_trajectory_quality_tapehang-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580050in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{5.580050in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500927in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{6.500927in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580050in}{0.020000in}}%
\pgfpathlineto{\pgfqpoint{6.500927in}{0.020000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.164706,0.615686,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580050in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{6.500927in}{0.986921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.300000,0.300000,0.300000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.040489in,y=1.014699in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}final (side) -- 18.1s}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

